On the GIT stratification of prehomogenous vector spaces IV

We determine all orbits of the prehomogeneous vector space $G = \mathrm{GL}_8,V =\wedge^3\mathrm{Aff}^8$ rationally over an arbitrary perfect field of characteristic not equal to $2$ in this paper.

==> (inline-0) <==
\begin{tabular}{|l|l|l|}
\hline
& \multicolumn{2}{c|}{
\size coordinates of $Z_{\be_i}$} \\
\cline{2-3}
\size $i$ & $\;$ \hskip 0.55in \size $M_{\be_i}$, 
zero coordinates of $Z_{\be_i}$ \hskip 0.5in $\;$ 
& $\;$ \hskip 1in \size 1PS \hskip 1in $\;$ \\
\cline{2-3} 
& \hskip 0.6in \size $Z_{\be_i}$ as a representation of $M_{\be_i}$
& \hskip 0.1in \size non-zero coordinates of $Z_{\be\i}$ 
and their weights \hskip 0.1in $\;$ \\
%======================================================
\hline \hline
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15$  $18$  $20$  $21$ & $26$ & $27$  $28$  $29$ 
$31$  $32$  $34$  $37$  $38$  $39$  $41$  $42$  $44 $
  \\
\hline
$x_{148}$  $x_{158}$  $x_{168}$  $x_{178}$ & $x_{238}$ & $x_{245}$  $x_{246}$  $x_{247}$  $x_{256}$  $x_{257}$  $x_{267}$  $x_{345}$
 $x_{346}$  $x_{347}$  $x_{356}$  $x_{357}$  $x_{367} $
  \\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $2$ & \size $M_{[1,3,7]}$, \;
$\{15,20,27,28,29,31,32,38,39,41,42,44\}$  
& \size $[-5,-8,15,-23,12,0,12,-3]$  \\
\cline{2-3}
& \size 
\begin{math}
\Lambda _{[4,7]}^{4,1} \op 1\op \Lambda _{[4,7]}^{4,2}\ot \Lambda _{[2,3]}^{2,1}
\end{math}
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $21$ & $26$ & $34$ & $37$ \\  
\hline
$4$ & $4$ & $4$ & $4$ & $4$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
&  \multicolumn{2}{l|}{\rule[-23pt]{-3.5mm}{50pt} 
\tinsert
\size 
\tinsert \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11,15,18,20,21,26,30,33,35,36$ 
%& $37,38,39,41,42,44,47,48,50,53 $ 
\\
\hline
$x_{138},x_{148},x_{158},x_{168},x_{178},x_{238},x_{248},x_{258},x_{268},x_{278}$
% & $x_{345},x_{346},x_{347},x_{356},x_{357},x_{367},x_{456},x_{457},x_{467},x_{567} $
\\
\hline
%$11,15,18,20,21,26,30,33,35,36$ & 
$37,38,39,41,42,44,47,48,50,53 $ 
\\
\hline
%$x_{138},x_{148},x_{158},x_{168},x_{178},x_{238},x_{248},x_{258},x_{268},x_{278}$& 
 $x_{345},x_{346},x_{347},x_{356},x_{357},x_{367},x_{456},x_{457},x_{467},x_{567} $
\\

\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $3$ & \size $M_{[2,7]}$, \;
$\{11,15,20,38,39,41,42,47,48,50,53\}$  
& \size $[2,2,12,-5,-5,-5,-5,4]$  \\
\cline{2-3}
& \size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\ot \Lambda _{[3,7]}^{5,1}\op \Lambda_{[3,7]}^{5,3}
\end{math}
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $21$ & $26$ & $30$ & $33$ & 
$35$ & $36$ & $37$ & $44$ \\   
\hline
$1$ & $1$ & $18$ & $1$ & $1$ & 
$1$ & $1$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,11,15,26,30,40$ & 
$16,17,19,31,32,34,41,42,44,47,48,50 $ 
  \\
\hline
$x_{128},x_{138},x_{148},x_{238},x_{248},x_{348}$ & 
$x_{156},x_{157},x_{167},x_{256},x_{257},
x_{267},x_{356},x_{357},x_{367},x_{456},x_{457},x_{467} $ 
  \\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $5$ & \size 
$M_{[4,7]}$, \;
$\{6,11,16,17,19,30,31,32,41\}$  
& \size $[-29,1,1,31,-13,-13,18,4] $  \\
\cline{2-3}
& \size 
\begin{math}
\Lambda_{[1,4]}^{4,2}\op \Lambda_{[5,7]}^{3,2}\ot \Lambda _{[1,4]}^{4,1}
\end{math}
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15$ & $26$ & $34$ & $40$ & $42$ & $44$ & $47$ & $48$ & $50$ \\   
\hline
$6$ & $6$ & $6$ & $36$ & $6$ & $6$ & $5$ & $36$ & $36$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,20,21,30,33,35,36,40,43,45,46$ & $47,48,50,53 $ 
\\
\hline
$x_{148},x_{158},x_{168},x_{178},x_{248},x_{258},x_{268},x_{278},x_{348},
x_{358},x_{368},x_{378}$
& $x_{456},x_{457},x_{467},x_{567} $ 
  \\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $6$ & \size 
$M_{[3,7]}$, \;
$\{15,18,20,30,33,40\}$   
& \size $[-1,-1,-1,-9,5,5,5,-3]$  \\ 
\cline{2-3}
& \size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\ot \Lambda _{[4,7]}^{4,1} \op \Lambda_{[4,7]}^{4,3}
\end{math}
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $35$ & $36$ & $43$ & $45$ 
& $46$ & $47$ & $48$ & $50$ & $53$ \\   
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $15$ \\
\hline

\end{tabular}
\\
%===================================================================
\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}
 \hline
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21,33,35,36,43,45,46,49,51,52$
& $53 $
\\
\hline
$x_{158},x_{168},x_{178},x_{258},x_{268},x_{278},x_{358},x_{368},x_{378},x_{458},
x_{468},x_{478}$
& $x_{567} $ 
\\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $8$ & \size 
$M_{[4,7]}$, \;
$\{ 49,51,52 \}$   
& \size $[5,5,5,-27,8,8,8,-12]$  \\
\cline{2-3}
& \size 
\begin{math}
\Lambda _{[1,4]}^{4,1}\ot \Lambda _{[5,7]}^{3,1}\op 1
\end{math}
& 
\rule[-24pt]{-1.5mm}{52pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $20 $ & $21 $ & $33 $ & $35 $ 
%& $36 $ 
%& 
%$43 $ & $45 $ & $46 $ & 
%$49 $ & $51 $ & $52 $ & 
%$53    $
\\   
\hline

$1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ 
%& $ 1$ 
%& $ 1$ & $ 1$ & $ 1$ & 
%$ -31$ & $ -31$ & $ -31$ & 
%$ 24$ 
\\
\hline
\hline
%$18 $ & $20 $ & $21 $ & $33 $ & $35 $ & 
$36 $ & 
$43 $ & $45 $ & $46 $ & 
%$49 $ & $51 $ & $52 $ & 
$53    $
\\   
\hline
%$1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ &
 $ 1$ &
 $ 1$ & $ 1$ & $ 1$ & 
%$ -31$ & $ -31$ & $ -31$ & 
$ 24$ 
\\
\hline
\end{tabular}

\\
%===================================================================
\hline \hline
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,21,34,35,36,44,45,46,50,51,52,53,54,55$ \\
\hline
$x_{167},x_{168},x_{178},x_{267},x_{268},x_{278},x_{367},x_{368},x_{378},
x_{467},x_{468},x_{478},x_{567},x_{568},x_{578}$ \\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $10$ & \size 
$M_{[5]}$, \;
$\{19,20,21,34,35,36\}$   
& \size $[-3,-3,2,2,2,0,0,0]$  \\
\cline{2-3}
& \size 
\begin{math}
\Lambda_{[6,8]}^{3,2}\ot \Lambda _{[1,5]}^{5,1}
\end{math}
& \rule[-24pt]{-1.5mm}{52pt}  \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$44$ & $45$ & $46$ & 
$50$ & $51$ 
%& $52$ & $53$ & $54$ & $55$
 \\   
\hline
$2$ & $2$ & $2$ & 
$2$ & $2$ 
%& $2$ & $2$ & $2$ & $2$ 
\\
\hline \hline
 $52$ & 
$53$ & $54$ & $55$ & \\   
\hline
$2$ & 
$2$ & $2$ & $2$  & \\
\hline

\end{tabular}
\\
%===================================================================
\hline \hline
& \multicolumn{2}{l|}{  \rule[-23pt]{-1.3mm}{50pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $25,26,29,30,32,33,34,35,39,40
%,42,43,44,45,48,49,50,51,53,54
$ \\
\hline
$x_{178}$ & $x_{237},x_{238},x_{247},x_{248},x_{257},x_{258},
x_{267},x_{268},x_{347},x_{348}
%,x_{357},x_{358},x_{367},x_{368},
%x_{457},x_{458},x_{467},x_{468},x_{567},x_{568}
$ \\
%\hline
%\end{tabular}
%} \\
%& \multicolumn{2}{l|}{
%\size 
%\tinsert
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21$ & 
&$
%25,26,29,30,32,33,34,35,39,40,
42,43,44,45,48,49,50,51,53,54$ \\
\hline
%$x_{178}$ & 
& $
%x_{237},x_{238},x_{247},x_{248},x_{257},x_{258},
%x_{267},x_{268},x_{347},x_{348},
x_{357},x_{358},x_{367},x_{368},
x_{457},x_{458},x_{467},x_{468},x_{567},x_{568}$ \\
\hline
\end{tabular}
} \\

\cline{2-3} 
\size  $11$ & \size 
$M_{[1,6]}$, \;
$\{25,29,30,32,33,34,35,40,42,43,45,44,48,50,51,54\}$     
& \size $[1,-6,7,-5,6,-4,0,1]$  \\
\cline{2-3}
& \size 
\begin{math}
1\op \Lambda_{[2,6]}^{5,2}\ot \Lambda _{[7,8]}^{2,1}
\end{math}
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $26$ & $39$ & $49$ & $53$  \\   
\hline
$2$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

%===================================================================
\hline \hline
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,21,34,35,36$ & 
$38,39,40,41,42,43,47,48,49 $ 
\\
\hline
$x_{167},x_{168},x_{178},x_{267},x_{268},x_{278}$
& $x_{346},x_{347}
,x_{348},x_{356},x_{357},x_{358},x_{456},x_{457},x_{458} $ 
\\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $12$ & \size 
$M_{[2,5]}$, \;
$\{19,34,38,39,41\}$  
& \size $[-3,-3,-8,-11,31,-16,-16,26]$  \hspace{0.5cm}

\\
\cline{2-3}
& \size 
\begin{math}
\Lambda _{[6,8]}^{3,2}\ot \Lambda _{[1,2]}^{2,1} 
\op \Lambda_{[3,5]}^{3,2}\ot \Lambda _{[6,8]}^{3,1}
\end{math}
&
\rule[-24pt]{-1.5mm}{52pt} 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35$ & $36$ & $40$ 
%& 
%$42$ & $43$ 
%& $47$ & $48$ & $49$ 
\\   
\hline
$7$ & $7$ & $7$ & $7$ & $7$ 
%& 
%$7$ & $49$ 
%& $4$ & $4$ & $46$
 \\
\hline \hline 
%$20 $ & $21 $ & $35$ & $36$ & $40$ & 
$42$ & $43$ & 
$47$ & $48$ & $49$  \\   
\hline
%$7$ & $7$ & $7$ & $7$ & $7$ & 
$7$ & $49$ &
 $4$ & $4$ & $46$   \\
\hline

\end{tabular}
\\
\hline 
\hline
%==============================================
& \multicolumn{2}{l|}{
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11,15,18,,26,30,33$ & $19,34 $
& $38,39,41,42,47,48 $
\\
\hline
$x_{138},x_{148},x_{158},x_{238},x_{248},x_{258}$
& $x_{167},x_{267}$
& $x_{346},
x_{347},x_{356},x_{357},x_{456},x_{457} $
\\
\hline
\end{tabular}
} \\
\cline{2-3} 
\size  $14$ & \size 
$M_{[2,5,7]}$, \;
$\{ 18,33 \}$   
& \size $[-5,-5,14,14,-16,3,3,-8]$  \\
\cline{2-3}
& \size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \ot \Lambda _{[3,5]}^{3,1}\op \Lambda _{[1,2]}^{2,1}\op \Lambda_{[3,5]}^{3,2} \ot \Lambda _{[6,7]}^{2,1}
\end{math}
&
\rule[-24pt]{-1.5mm}{52pt} 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11 $ & $15 $ & 
%$18 $ & 
$19 $ & $26 $ & $30 $ & 
%$33 $ & 
$34 $ 
%& $38 $ 
%& $39 $ & $41 $ & $42 $ & $47 $ & $48   $
\\   
\hline

$1$ & $ 1$ & 
%$ -29$ & 
$ 1$ & $ 1$ & $ 1$ &
%$ -29$ & 
 $ 1$ 
 %& $ 31$ 
 %& $ 31$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ 
\\
\hline
\hline
%$11 $ & $15 $ & 
%$18 $ & 
%$19 $ & $26 $ & $30 $ & 
%$33 $ & 
%$34 $ & 
$38 $ & 
$39 $ & $41 $ & $42 $ & $47 $ & $48   $
\\   
\hline

%$1$ & $ 1$ & 
%$ -29$ & 
%$ 1$ & $ 1$ & $ 1$ &
%$ -29$ & 
 %$ 1$ &
  $ 31$ &
  $ 31$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 

\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
\size $i$ & \size $\;$ coordinates of $Z_{\be_i}$,\; 
$Z_{\be_i}$ as a representation of $M_{\be_i}$,  \\
\cline{2-2}
& \hspace{2cm} $\;$ \size $M_{\be_i}$, \; 
zero coordinates of $Z_{\be_i}$, \; 
\size 1PS, $\;$ \size non-zero coordinates of $Z_{\be_i}$ 
and their weights \\
\hline\hline
\size $15$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $18,20,21$ &
 $26,30,40$
 & $53 $\\
\hline
$x_{158},x_{168},x_{178}$
& $x_{238},x_{248},x_{348}$ & $x_{567} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[5,7]}^{3,1} \op \Lambda_{[2,4]}^{3,2} \op 1
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,4,7]}$, \;
\size $\{ 20,21,26,30 \}$,\;   
\size $[-3,-4,0,4,7,2,-3,-3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & 
%$20 $ & $21 $ & $26 $ & $30 $ & 
$40 $ & $53  $ 
\\   
\hline
$1$ & 
%$ -4$ & $ -9$ & $ -7$ & $ -3$ & 
$ 1$ & $ 6$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $16$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46$
& $48,49,50,51,53,54 $ \\
\hline
$x_{178},x_{278},x_{378}
$ & $x_{457},x_{458},x_{467},x_{468},x_{567},x_{568} $
  \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\op \Lambda_{[4,6]}^{3,2} \ot \Lambda _{[7,8]}^{2,1}
\end{math}
\\
\cline{2-2} & 
\size $M_{[3,6]}$, \;
\size $\{ 36,46 \}$,\;   
\size $[7,-2,-11,4,4,4,-3,-3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$36 $ & $46 $ & 
$48 $ & $49 $ & $50 $ & $51 $ & $53 $ & $54    $
\\   
\hline
$1$ & 
%$ -8$ & $ -17$ & 
$ 5$ & $ 5$ & $ 5$ & $ 5$ & $ 5$ & $ 5$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $17$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $26,30,33$ & $34$ & $37 $ 
\\
\hline
$x_{168},x_{178} $ & $ x_{238},x_{248},x_{258} $ & $ x_{267} $ & $x_{345} $ 
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1} \op \Lambda _{[3,5]}^{3,1} \op 1\op 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,5,7]}$, \;
\size $\{21,26,30  \}$,\;    
\size $[12,-25,-99,52,52,15,15,-22]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $33 $ & $34 $ & $37 $
\\   
\hline
$5$ & $5$ & $5$ & $5$ 
\\
\hline

\end{tabular}
\\
%===================================================================
\hline \hline
\size $18$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21$ & $26,30$
& $31,32,34$ & $37,38,39 $ 
\\
\hline
$x_{158},x_{168},x_{178}$
& $x_{238},x_{248}$ & $x_{256},x_{257},x_{267}$ & $x_{345},x_{346},x_{347} $
\\
\hline
\end{tabular}
\size 
\begin{math}
\Lambda _{[5,7]}^{3,1}\op \Lambda _{[3,4]}^{2,1} \op \Lambda_{[5,7]}^{3,2}\op \Lambda _{[5,7]}^{3,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,7]}$, \;
\size $\{ 20,21,30 \}$,\;   
\size $[13,-26,61,-81,22,22,22,-33]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ 
%& $20 $ & $21 $ 
& $26 $ & 
%$30 $ & 
$31 $ & $32 $ & $34 $ & $37 $ & $38 $ & $39 $
\\   
\hline
$2$ 
%& $ 2$ & $ 2$ 
& $ 2$ & 
%$ -140$ & 
$ 18$ & $ 18$ & $ 18$ & $ 2$ & $ 2$ & $ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $19$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,30,34,40,43$ & $
19,33,44$ & $47,48 $  
\\
\hline
$x_{148},x_{158},x_{248},x_{258},x_{348},x_{358}$
& $ x_{167},x_{267},x_{367}$ & $x_{456},x_{457} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\ot \Lambda _{[4,5]}^{2,1} \op \Lambda _{[1,3]}^{3,1}\op \Lambda _{[6,7]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,5,7]}$, \;
\size $\{ 33,44,48 \}$,\;    
\size $[7,7,7,-15,-15,34,-37,12]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ & $18 $ & $19 $ & $30 $ 
%& $33 $ 
& $34 $ & $40 $ 
& $43 $ 
%& $44 $ 
& $47 $ 
%& $48 $
\\   
\hline
$4$ & $ 4$ & $ 4$ & $ 4$ 
%& $ 4$ 
& $ 4$ & $ 4$ & $ 4$ 
%& $ 4$ 
& $ 4$ 
%& $ -67$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $20$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,20 $ & 
$26$ & $29,32,34,39,42,44$ & $47 $ 
   \\
\hline
$x_{148},x_{158},x_{168}$ & 
$x_{238}$ & $x_{247},x_{257},x_{267},x_{347},x_{357},x_{367}$ & $x_{456} $ 
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[4,6]}^{3,1} \op 1\op \Lambda _{[2,3]}^{2,1} \ot \Lambda _{[4,6]}^{3,1}\op 1
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,3,6,7]}$, \;
\size $\{15,18,29\}$,\;    
\size $[-17,-43,61,-69,35,35,12,-14]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26$ & $32$ & $34$ & $39$ & $42$ & $44$ & $47$ \\   
\hline
$4$ & $4$ & $4$ & $4$ & $4$ & $108$ & $108$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $21$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $25,26,29,30,32,33,34,35$ & 
$37,38,41,47 $ 
  \\
\hline
$x_{178}$ & $x_{237},x_{238},x_{247},x_{248},x_{257},x_{258},x_{267},x_{268}$
& $x_{345},x_{346},x_{356},x_{456} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op \Lambda _{[3,6]}^{4,1}\ot \Lambda _{[7,8]}^{2,1} \op \Lambda_{[3,6]}^{4,3}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,6]}$, \;
\size $\{25,26,29,30,37,41\}$,\;   
\size $[-5,16,-18,37,-18,-18,3,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $32$ & $33$ & $34$ & $35$ & $38$ & $47$ \\   
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

%==============================================================

\hline \hline 
\size $22$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ &
$26,30,33,40,43,49$
& $34,44,50,53 $ \\
\hline $x_{168},x_{178}$ &
$x_{238},x_{248},x_{258},x_{348},x_{358},
x_{458}$ &
$x_{267},x_{367},x_{467},x_{567} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\op \Lambda_{[2,5]}^{4,2}\op \Lambda _{[2,5]}^{4,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,5,7]}$, \;
\size $\{21,30,33,40,43\}$,\;   
\size $[-14,5,6,6,3,29,-27,-8]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26$ & $34$ & $44 $ & $49$ & $50$ & $53$ \\   
\hline
$7$ & $3$ & $7$ & $8$ & $1$ & $8$ & $5$ \\
\hline
\end{tabular}
\\
\hline 
%===================
\hline
\size $23$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ &
$26,30,33$ & $34$ 
%& $38,39,41,42,47,48 $ 
\\
\hline

$x_{168},x_{178}$ &
$x_{238},x_{248},x_{258}$ & $x_{267}$ 
%& 
%$x_{346},x_{347},x_{356},x_{357},x_{456},x_{457} $ 
\\
\hline
\multicolumn{2}{|c|}{$38,39,41,42,47,48 $ }  & \\
\hline 
\multicolumn{2}{|c|}{$x_{346},x_{347},x_{356},x_{357},x_{456},x_{457} $}  & \\
\hline 
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\op \Lambda _{[3,5]}^{3,1}
\op 1\op \Lambda_{[3,5]}^{3,2}\ot \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,2,5,7]}$, \;
\size $\{20,38,39,41\}$,\;    
\size $[-15,7,7,7,7,7,-10,-10]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$32$ & $26$ & $30$ & $33$ & $34$ & $42$ & $47$ & $48$ \\
\hline
$4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $21$ & $4$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $24$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,18,19,20$ &
$25,26,29,30,39,40$ 
%&$31,41,47 $ 
\\
\hline
 $x_{157},x_{158},x_{167},x_{168}$ &
$ x_{237},x_{238},x_{247},x_{248},
x_{347},x_{348}$ 
%&$x_{256}x_{356},x_{456} $ 
\\
\hline
%$17,18,19,20$ &
%$25,26,29,30,39,40$ &
$31,41,47 $ &
\\
\hline
% $x_{157},x_{158},x_{167},x_{168}$ &
%$ x_{237},x_{238},x_{247},x_{248},
%x_{347},x_{348}$ &
$x_{256}x_{356},x_{456} $ & 
\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[5,6]}^{2,1} \ot \Lambda _{[7,8]}^{2,1} \op \Lambda_{[2,4]}^{3,2} \ot \Lambda _{[7,8]}^{2,1} \op \Lambda _{[2,4]}^{3,1} 
\end{math}
\\ 
\cline{2-2}  & \size $M_{[1,4,6]}$, \;
\size $\{25,26,31,17\}$,\;    
\size $[-2,-77,-77,116,41,41,-21,-21]$,\; 
\\&
\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \hspace{0.8cm}
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19$ & $20$ & $29$ & $30$ & $39$ & $40$ & $41$ & $47$ \\   
\hline
$18$ & $18$ & $18$ & $18$ & $18$ & $18$ & $18$ & $5$ & $198$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $25$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19$ & 
$26,30,40$ & $31,32,41,42,47,48 $\\
\hline
$x_{158}$ & $x_{167}$ & 
$x_{238},x_{248},x_{348}$
& $x_{256},x_{257},x_{356},x_{357},x_{456},x_{457} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op 1\op \Lambda_{[2,4]}^{3,2} \op \Lambda _{[2,4]}^{3,1} \ot \Lambda _{[6,7]}^{2,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,4,5,7]}$, \;
\size $\{26,30,42\}$,\;    
\size $[-14,-51,-55,88,47,10,6,-31]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $19$ & $31$ & $32$ & $40$ & $41$ & $47$ & $48$ \\   
\hline
$2$ & $2$ & $6$ & $2$ & $2$ & $2$ & $145$ & $141$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $26$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,11,26$ & $47,48,50,53 $ \\
\hline
$x_{128},x_{138},x_{238}$ & $x_{456},x_{457},x_{467},x_{567} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda_{[1,3]}^{3,2} \op \Lambda_{[4,7]}^{4,3}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,7]}$, \;
\size $\{6,11,47,48,50\}$,\;    
\size $[-65,-8,49,9,9,9,9,-12]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26 $ & $53$ \\   
\hline
$ 29$ & $27$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $27$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,11,15,18,20,21,26,30,33,35$ 
%36,40,43,45,46,49,51,52,54,55,56 $ 
\\
\hline
$x_{128},x_{138},x_{148},x_{158},x_{168},x_{178},x_{238},x_{248},x_{258},x_{268}
%x_{278},x_{348},x_{358},x_{368},x_{378},x_{458},x_{468},
%x_{478},x_{568},x_{578},x_{678} 
$ \\
\hline
$
%6,11,15,18,20,21,26,30,33,35,
36,40,43,45,46,49,51,52,54,55,56 $ \\
\hline
$
%x_{128},x_{138},x_{148},x_{158},x_{168},x_{178},x_{238},x_{248},x_{258},x_{268},
x_{278},x_{348},x_{358},x_{368},x_{378},x_{458},x_{468},
x_{478},x_{568},x_{578},x_{678} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda_{[1,7]}^{7,2}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[7]}$, \;
\size $\{6,11,15,18,20,21\}$,\;   
\size $[-6,1,1,1,1,1,1,0]$,\; 
\rule[-23.5pt]{-1mm}{51pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26$ & $30 $ & $33 $ & $35$ & $36$ & 
$40$ & $43$ & $45$ 
%& $46$ & $49$ & 
%$51$ & $52$ & $54$ & $55$ & $56$
\\   
\hline
$2$ & $2$ & $2$ & $2$ & $2$ & 
$2$ & $2$ & $2$ 
%& $2$ & $2$ & 
%$2$ & $2$ & $2$ & $2$ & $2$ 
\\
\hline 
\hline
%$26$ & $30 $ & $33 $ & $35$ & $36$ & 
%$40$ & $43$ & $45$ &
 $46$ & $49$ & 
$51$ & $52$ & $54$ & $55$ & $56$ &  \\   
\hline
%$2$ & $2$ & $2$ & $2$ & $2$ & 
%$2$ & $2$ & $2$ & 
$2$ & $2$ & 
$2$ & $2$ & $2$ & $2$ & $2$  & \\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $28$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $26$ & $29,32,34,39,42,44$ & $47$ \\
\hline
$x_{178}$ & $x_{238}$ & $x_{247},x_{257},x_{267},x_{347},x_{357},x_{367}$ 
& $x_{456}$  \\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\op 1\op \Lambda _{[2,3]}^{2,1} \ot \Lambda _{[4,6]}^{3,1}\op 1 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,6,7]}$, \;
\size $\{29,32,39\}$,\;   
\size $[3,-2,-2,-20,11,11,-7,6]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $26$ & $34$ & $42$ & $42$ & $44$ & $47$ \\   
\hline
$2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $29$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36,45,46$ & $49$ & $50,53 $ \\
\hline
$x_{168},x_{178},x_{268},x_{278},x_{368},x_{378}$ & $x_{458}$ & $x_{467},x_{567} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\ot \Lambda _{[6,7]}^{2,1} \op 1\op \Lambda _{[4,5]}^{2,1}
\end{math}
\\
\cline{2-2}  & \size $M_{[3,5,7]}$, \;
\size $\{45,46,50  \}$,\;  
\size $[1,1,-2,-3,5,-2,-2,2]$,\; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35 $ & $36 $ & 
%$45 $ & $46 $ & 
$49 $ & 
%$50 $ & 
$53 $ 
\\   
\hline
$1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -2$ & $ -2$ & 
$ 4$ & 
%$ -7$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $30$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $39,40,42,43,44,45$ & $47 $\\
\hline
$x_{178},x_{278}$ & $x_{347},x_{348},x_{357},x_{358},x_{367},x_{368}$ & $x_{456} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\op \Lambda _{[4,6]}^{3,1}\ot \Lambda _{[7,8]}^{2,1}\op 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,3,6]}$, \;
\size $\{44,45\}$,\;    
\size $[3,3,-12,13,13,-20,0,0]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $36 $ & $39 $ & $40 $ & $42 $ & $43 $ & 
%$44 $ & $45 $ & 
$47 $
\\   
\hline
$3$ & $ 3$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -32$ & $ -32$ & 
$ 6$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $31$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36$ & $40,43$ & $44$ & $47,48 $  
\\
\hline
$x_{168},x_{178},x_{268},x_{278}$ & $x_{348},x_{358}$ & $x_{367}$ & 
$x_{456},x_{457} $
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\ot \Lambda _{[6,7]}^{2,1}\op \Lambda _{[4,5]}^{2,1}\op 1\op \Lambda _{[6,7]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[2,3,5,7]}$, \;
\size $\{ 40,47 \}$,\;    
\size $[6,2,-12,-24,19,7,7,-5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & 
$35 $ & $36 $ 
%& $40 $ 
& $43 $ & $44 $
% & $47 $ 
& $48 $
\\   
\hline
$8$ & $ 8$ & 
$4$ & $4$ 
%& $-82$ 
& $2$ & $2$ 
%& $2$ 
& $2$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $34$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $33$ & $34$ & $40$ & $41,42,47,48 $ \\
\hline
$x_{168},x_{178}$ & $x_{258}$ & $x_{267}$ & $x_{348}$ & 
$x_{356},x_{357},x_{456},x_{457} $  \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\op 1\op 1\op 1\op \Lambda _{[3,4]}^{2,1}\ot 
\Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,2,4,5,7]}$, \;
\size $\{20,47  \}$,\; 
\size $[-12,6,24,-14,4,-24,22,-6]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$20 $ & 
$21 $ & $33 $ & $34 $ & $40 $ & 
$41 $ & $42 $ & 
%$47 $ &
 $48 $
\\   
\hline
%Matrix(1, 10, [[-42, 4, 4, 4, 4, 4, 50, -34, 12, 0]])
%$-42$ & 
$4$ & $4$ & $4$ & $4$ & 
$ 4$ & $ 50$ & 
%$-34$ & 
$12$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $35$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18$ & $19$ & $26$ & $29,32,39,42$ & $47 $
\\
\hline
$x_{148},x_{158}$ & $x_{167}$ & $x_{238}$ & 
$x_{247},x_{257},x_{347},x_{357}$ & $x_{456} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[4,5]}^{2,1}\op 1\op 1\op \Lambda _{[2,3]}^{2,1}\ot 
\Lambda _{[4,5]}^{2,1} \op 1
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,3,5,6,7]}$, \;
\size $\{ 15,29 \}$,\;  
\size $[-11,-18,28,-25,21,14,-1,-8]$,\;
\size
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$15 $ & 
$18 $ & $19 $ & $26 $ & 
%$29 $ & 
$32 $ & 
$39 $ & $42 $ & $47 $
\\   
\hline
%$-44$ & 
$2$ & $2$ & $2$ & 
%$ -44$ & 
$2$ & 
$2$ & $48$ & $10$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $36$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 \multicolumn{2}{|c|}{ $11,15,26,30$} &
$17,19,32,34$ 
%& $39$ & $41,47 $ 
 \\ \hline 
 \multicolumn{2}{|c|}{$x_{138},x_{148},x_{238},x_{248}$  } &
$x_{157},x_{167},x_{257},x_{267}$ 
%& $x_{347}$ & $x_{356},x_{456} $ 

\\
\hline
%$11,15,26,30$ &$17,19,32,34$ & 
$39$ & $41,47 $  & 
\\ \hline
%$x_{138},x_{148},x_{238},x_{248}$ &$x_{157},x_{167},x_{257},x_{267}$ & 
 $x_{347}$ & $x_{356},x_{456} $ & 
\\ \hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\ot \Lambda _{[3,4]}^{2,1}\op \Lambda _{[1,2]}^{2,1}\ot \Lambda _{[5,6]}^{2,1} \op 1 \op \Lambda _{[3,4]}^{2,1}
\end{math}
\\ 
\cline{2-2} & 
\size $M_{[2,4,6,7]}$, \;
\size $\{ 15,19,47 \}$,\;   
\size $[-15,22,17,-20,12,-25,7,2]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11 $ & 
%$15 $ & 
$17 $ & 
%$19 $ & 
$26 $ & $30 $ & $32 $ & $34 $ & $39 $ & $41 $ 
%& 
%$47 $
\\   
\hline
$4$ & 
%$ -33$ & 
$4$ & 
%$ -33$ & 
$41$ & $4$ & $41$ & $4$ & $4$ & $4$ 
%& 
%$ -33$ 
\\
\hline
\end{tabular}\hspace{0.7cm}
\\
%===================================================================
\hline \hline
\size $38$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $25,26$ & $27,28,31,37,38,41 $
\\
\hline
$x_{178}$ & $x_{237},x_{238}$ & $x_{245},x_{246},x_{256},x_{345},x_{346},x_{356} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op \Lambda _{[7,8]}^{2,1} \op \Lambda _{[2,3]}^{2,1}\ot \Lambda_{[4,6]}^{3,2}
\end{math}
 \\
\cline{2-2} & 
\size $M_{[1,3,6]}$, \;
\size $\{25,27,37  \}$,\;   
\size $[2,-2,-2,-3,-3,6,-3,5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$25 $ & 
$26 $ &
%$27 $ & 
$28 $ & $31 $ & 
%$37 $ & 
$38 $ & $41 $
\\   
\hline
$4$ & 
%$ -7$ & 
$ 1$ & 
%$ -8$ & 
$ 1$ & $ 1$ & 
%$ -8$ & 
$ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $39$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $32,33,34,35$ & $39,40$ & $41,47 $     
\\
\hline
$x_{178}$ & $x_{257},x_{258},x_{267},x_{268}$ & $x_{347},x_{348}$
& $x_{356},x_{456} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op \Lambda _{[5,6]}^{2,1}\ot \Lambda _{[7,8]}^{2,1}\op \Lambda _{[7,8]}^{2,1} \op \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,6]}$, \;
\size $\{ 40,47 \}$,\;    
\size $[-3,8,19,-18,-7,-7,4,4]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $32 $ & $33 $ & $34 $ & $35 $ & $39 $ 
%& $40 $ 
& $41 $ 
%& $47 $
\\   
\hline
$5$ & $5$ & $5$ & $5$ & $5$ & $5$ 
%& $5$ 
& $5$ 
%& $ -32$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $40$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{$17,18,19,20,32,33,34,35$ 
%& $39,40$ & $41,47 $ 
 } 
\\ \hline 
\multicolumn{2}{|c|}{$x_{157},x_{158},x_{167},x_{168},x_{257},x_{258},x_{267},x_{268}$ } \\ \hline 
$39,40$ & $41,47 $ \\ \hline 
$x_{347},x_{348}$ & $x_{356},x_{456} $ \\ \hline 
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\ot \Lambda _{[5,6]}^{2,1}\ot \Lambda _{[7,8]}^{2,1} \op \Lambda _{[7,8]}^{2,1} \op \Lambda _{[3,4]}^{2,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,4,6]}$, \;
\size $\{ 40, 47\}$,\;    
\size $[19,7,48,-64,-23,-23,18,18]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17 $ & $18 $ & $19 $ & $20 $ & $32 $ & $33 $ & $34 $ & $35 $ & $39 $ & 
%$40 $ & 
$41 $ 
%& $47 $
\\   
\hline
$14$ & $ 14$ & $ 14$ & $ 14$ & $ 2$ & $ 2$ & $ 2$ & $ 2$ & $ 2$ & 
%$ 2$ & 
$ 2$ 
%& $ -110$ 
\\
\hline

\end{tabular}
\\
%===================================================================
\hline \hline
\size $41$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15$ & $17,19$ & $26$ & $29,39$ & $47 $ 
\\
\hline
$x_{148}$ & $x_{157},x_{167}$ & $x_{238}$ & $x_{247},x_{347}$ & $x_{456} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op \Lambda _{[5,6]}^{2,1} \op 1\op \Lambda _{[2,3]}^{2,1} \op 1 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,4,6,7]}$, \;
\size $\{ 17,29 \}$,\;    
\size $[0,-4,4,1,-5,5,-4,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ & 
%$17 $ & 
$19 $ & $26 $ & 
%$29 $ & 
$39 $ & $47 $
\\   
\hline
$4$ & 
%$ -9$ & 
$ 1$ & $ 3$ & 
%$ -7$ & 
$ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $42$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $26,30$ & $32,34$ & $39$ & $41,47 $ \\
\hline
$x_{178}$ & $x_{238},x_{248}$ & $x_{257},x_{267}$ & $x_{347}$ & $x_{356},x_{456} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
1\op \Lambda _{[3,4]}^{2,1} \op \Lambda _{[5,6]}^{2,1} \op 
1\op \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,6,7]}$, \;
\size $\{ 32 \}$,\;   
\size $[16,-43,23,23,-102,89,-36,30]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $26 $ & $30 $ & 
%$32 $ & 
$34 $ & $39 $ & $41 $ & $47 $
\\   
\hline
$10$ & $10$ & $10$ & 
%$ -181$ & 
$10$ & $10$ & $10$ & $10$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $43$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18$ & $26$ & $34,44$ & $47,48 $ \\
\hline
$x_{148},x_{158}$ & $x_{238}$ & $x_{267},x_{367}$ & $x_{456},x_{457} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[4,5]}^{2,1}\op 1\op \Lambda _{[2,3]}^{2,1} 
\op \Lambda _{[6,7]}^{2,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,5,7]}$, \;
\size $\{ 18,44,48 \}$,\;   
\size $[0,7,-7,2,2,-3,-3,2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ 
%& $18 $ 
& $26 $ & $34 $ & 
%$44 $ & 
$47 $ 
%& $48 $
\\   
\hline
$4$ 
%& $ 4$ 
& $ 2$ & $ 1$ & 
%$ -13$ & 
$ 1$ 
%& $ 1$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $44$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $19$ & $26,30$ & $31,32$ & $38,39 $ \\
\hline
$x_{158}$ & $x_{167}$ & $x_{238},x_{248}$ & $x_{256},x_{257}$ & $x_{346},x_{347} $
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
1\op 1\op \Lambda _{[3,4]}^{2,1}\op \Lambda _{[6,7]}^{2,1} \op \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,5,7]}$, \;
\size $\{  26\}$,\;   
\size $[1,-12,-25,28,15,2,2,-11]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19 $ & 
%$26 $ & 
$30 $ & $31 $ & $32 $ & $38 $ & $39 $
\\   
\hline
$5$ & $5$ & 
%$ -48$ & 
$5$ & $5$ & $5$ & $5$ & $5$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $45$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $19$ & $26,30$ & $32$ & $39$ & $41,47 $\\
\hline
$x_{158}$ & $x_{167}$ & $x_{238},x_{248}$ & $x_{257}$ & $x_{347}$ & $x_{356},x_{456} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op 1 \op \Lambda _{[3,4]}^{2,1} \op 1 \op 1 \op \Lambda _{[3,4]}^{2,1} 
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,2,4,5,6,7]}$, \;
\size $\{ 30 \}$,\;  
\size $[-5,-20,42,-35,27,12,-3,-18]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19 $ & $26 $ & 
%$30 $ & 
$32 $ & $39 $ & $41 $ & $47 $
\\   
\hline
$4$ & $4$ & $4$ & 
%$ -73$ & 
$4$ & $4$ & $81$ & $4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $46$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46,52,55,56 $
\\
\hline
$x_{178},x_{278},x_{378},x_{478},x_{578},x_{678} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,6]}^{6,1}
\end{math}
%} 
\\
\cline{2-2}  & 
\size $M_{[6]}$, \;
\size $\{21,36,46,52,55  \}$,\;   
\size $[-1,0,0,0,0,1,0,0]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & $36 $ & $46 $ & $52 $ & $55 $ & 
$56 $
\\   
\hline
%$-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $47$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30,33,35,36,40,43,45,46$ & $47,48,50,53 $\\
\hline
$x_{248},x_{258},x_{268},x_{278},x_{348},x_{358},x_{368},x_{378}$
& $x_{456},x_{457},x_{467},x_{567} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1} \ot \Lambda _{[4,7]}^{4,1} \op \Lambda_{[4,7]}^{4,3}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,3,7]}$, \;
\size $\{ 35,36,45,46 \}$,\;   
\size $[-1,-1,-1,7,7,7,-13,-5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30 $ & $33 $ & 
%$35 $ & 
%$36 $ & 
$40 $ & $43 $ & 
%$45 $ & 
%$46 $ & 
$47 $ & $48 $ & $50 $ & $53 $
\\   
\hline
$1$ & $ 1$ & 
%$ 1$ & 
%$ -19$ & 
$ 1$ & $ 1$ & 
%$ 1$ & 
%$ -19$ & 
$ 21$ & $ 1$ & $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $48$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46,52$ & $53,54 $ \\
\hline
$x_{178},x_{278},x_{378},x_{478}$ & $x_{567},x_{568} $\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,4]}^{4,1} \op \Lambda _{[7,8]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[4,6]}$, \;
\size $\{ 21,36,46 ,53\}$,\;    
\size $[-7,-1,-1,5,4,4,-2,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & $36 $ & $46 $ & 
$52 $ 
%& $53 $ 
& $54 $ 
\\   
\hline
%$-11$ & $ -5$ & $ -5$ & 
$ 1$ 
%& $ 6$ 
& $ 6$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $49$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{$16,17,18,19,20,21,31,32$ } \\ \hline 
\multicolumn{2}{|c|}{$x_{156},x_{157},x_{158},x_{167},x_{168},x_{178},x_{256},x_{257}$} \\ \hline 
$33,34,35,36$ & $37,38,39,40 $   
\\
\hline
$x_{258},x_{267},x_{268},x_{278}$ & $x_{345},x_{346},x_{347},x_{348} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\ot \Lambda_{[5,8]}^{4,2}\op \Lambda _{[5,8]}^{4,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[2,4]}$, \;
\size $\{16,17,18,19,20,32,33,34,35,36,37,39\}$,\;   
\size $[-2,3,-2,0,-5,3,0,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $32$ & $38$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $50$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,11,15,18,26,30,33,40,43,49$  \\
\hline
$x_{128},x_{138},x_{148},x_{158},x_{238},x_{248},x_{258},x_{348},
x_{358},x_{458}$ \\
\hline
$19,34,44,50,53 $ \\
\hline
$x_{167},x_{267},x_{367},
x_{467},x_{567} $\\
\hline
\end{tabular}

\; 
\size 
\begin{math}
\Lambda_{[1,5]}^{5,2}\op \Lambda _{[1,5]}^{5,1}
\end{math}
 \\ 
\cline{2-2}  & 
\size $M_{[5,7]}$, \;
\size $\{19,34,44,50\}$,\;   
\size $[-10,2,-4,-4,31,-15,-15,15]$,\; 
\\ & \qquad \qquad \qquad \qquad \qquad \quad \hspace{1.5cm}
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6 $ & $11 $ & $15 $ & $18 $ & 
%$19 $ & 
$26 $ & $30 $ & $33 $ & 
%$34 $ & 
$40 $ & $43 $ & 
%$44 $ & 
$49 $ & 
%$50 $ & 
$53 $
\\   
\hline
$7$ & $ 1$ & $ 1$ & $ 36$ & 
%$ -40$ & 
$ 13$ & $ 13$ & $ 48$ & 
%$ -28$ & 
$ 7$ & $ 42$ & 
%$ -34$ & 
$ 42$ & 
%$ -34$ &
 $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $51$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21,33,35,36,43,45,46$ & $47,48,50 $  \\
\hline
$x_{158},x_{168},x_{178},x_{258},x_{268},x_{278},x_{358},x_{368},x_{378}$ &
$x_{456},x_{457},x_{467} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\ot \Lambda _{[5,7]}^{3,1} \op \Lambda _{[4,5]}^{3,2}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[3,4,7]}$, \;
\size $\{21,36,46\}$,\;   
\size $[-1,-1,-1,5,4,4,-8,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $20 $ &
%$21 $ & 
$33 $ & $35 $ & 
%$36 $ & 
$43 $ & $45 $ & 
%$46 $ &
$47 $ & $48 $ & $50 $
\\   
\hline
$1$ & $ 1$ & 
%$ -11$ & 
$ 1$ & $ 1$ & 
%$ -11$ & 
$ 1$ & $ 1$ & 
%$ -11$ & 
$ 13$ & $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $52$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21,33,35,36,43,45,46,49,51,52 $  
\\
\hline
$x_{158},x_{168},x_{178},x_{258},x_{268},x_{278},x_{358},x_{368},
x_{378},x_{458},x_{468},x_{478} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,4]}^{4,1}\ot \Lambda _{[5,7]}^{3,1}
\end{math}
 \\
\cline{2-2} & 
\size $M_{[4,7]}$, \;
\size $\{ 49,51,52 \}$,\;   
\size $[1,1,1,-3,0,0,0,0]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $20 $ & $21 $ & $33 $ & $35 $ & $36 $ & $43 $ & $45 $ & $46 $ 
%& $49 $ & $51 $ & $52 $
\\   
\hline
$1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ 
%& $ -3$ & $ -3$ & $ -3$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $53$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36,45,46,51,52,54,55 $ 
\\
\hline
 $x_{168},x_{178},x_{268},x_{278},x_{368},x_{378},x_{468},x_{478},x_{568},x_{578} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,5]}^{5,1}\ot \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[5,7]}$, \;
\size $\{  45,46,51,52,54,55\}$,\;   
\size $[4,4,-1,-1,-11,4,4,-3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35 $ & $36 $
% & $45 $ & $46 $ & $51 $ & $52 $ & $54 $ & $55 $
\\   
\hline

$5$ & $ 5$ & $ 5$ & $ 5$ 
%& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ -10$ & $ -10$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $54$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,30,33,35,40,43,45$ &
$48,50,53 $ 
\\
\hline
$x_{178},x_{248},x_{258},x_{268},x_{348},x_{358},x_{368}$ &
$x_{457},x_{467},x_{567} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\op \Lambda _{[2,3]}^{2,1} \ot \Lambda _{[4,6]}^{3,1} 
\op \Lambda _{[4,6]}^{3,2}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,6,7]}$, \;
\size $\{35,45\}$,\;    
\size $[0,-3,-3,14,14,-28,16,-10]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $30 $ & $33 $ & 
%$35 $ & 
$40 $ & $43 $ & 
%$45 $ & 
$48 $ & $50 $ & $53 $
\\   
\hline
$6$ & $ 1$ & $ 1$ & 
%$ -41$ & 
$ 1$ & $ 1$ & 
%$ -41$ &
$ 44$ & $ 2$ & $ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $55$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34,35,36$ & $38,39,40,41,42,43,47,48,49$ \\
\hline
$x_{267},x_{268},x_{278}$ & 
$x_{346},x_{347},x_{348},x_{356},x_{357},
x_{358},x_{456},x_{457},x_{458}$ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[6,8]}^{3,2}\op \Lambda _{[3,5]}^{3,2}\ot \Lambda _{[6,8]}^{3,1}
\end{math}
 \\
\cline{2-2} & 
\size $M_{[1,2,5]}$, \;
\size $\{34,35,38,39,41\}$,\;   
\size $[-1,2,-3,5,5,-8,0,0]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36$ & $40$ & $42$ & $43 $ & $47$ & $48$& $49$ \\   
\hline
$2$ & $2$ & $2$ & $2$ & $2$ & $10$ & $10$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $56$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,21,34,35,36,44,45,46$ &
$47,48,49 $ \\
\hline
$x_{167},x_{168},x_{178},x_{267},x_{268},x_{278},x_{367},x_{368},x_{378}$ &
$x_{456},x_{457},x_{458} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[6,8]}^{3,2}\ot \Lambda _{[1,3]}^{3,1}\op \Lambda _{[6,8]}^{3,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[3,5]}$, \;
\size $\{19,20,34,47,48\}$,\;    
\size $[-2,-2,7,-6,0,-2,-2,7]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $35$ & $36$ & $44$ & $45$ & $46$ & $49$ \\   
\hline
$3$ & $3$ & $3$ & $3$ & $12$ & $12$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $57$ &
\rule[-22.5pt]{-1.5mm}{49pt} 
\size
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$25,26,29,30,32,33,34,35,39,40$  \\
\hline
$x_{237},x_{238},x_{247},x_{248},x_{257},x_{258},x_{267},x_{268},x_{347},
x_{348}$\\
\hline
$42,43,44,45,48,49,50,51,53,54$  \\
\hline
$x_{357},x_{358},x_{367},x_{368},x_{457},x_{458},x_{467},
x_{468},x_{567},x_{568}$\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[2,6]}^{5,2}\ot \Lambda _{[7,8]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,6]}$, \;
\size $\{25,29,30,32,33,34,35,40,42,43,44,45,48,50,51,54\}$,\;   
\size $[2,-16,11,-8,3,0,0,8]$,\; 
\\
& \quad \quad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad 
\qquad \qquad  \hspace{1.3cm}
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26$ & $39$ & $49$ & $53$ \\   
\hline
$3$ & $3$ & $3$ & $3$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $58$ &
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20$ &
$26,30,40$ \\
\hline
$x_{158},x_{168}$ &
$x_{238},x_{248},x_{348}$  \\
\hline
 \multicolumn{2}{|c|}{$32,34,42,44,48,50$}  \\ \hline 
 \multicolumn{2}{|c|}{$x_{257},x_{267},x_{357},x_{367},x_{457},x_{467}$}  \\ \hline 
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[5,6]}^{2,1}\op \Lambda _{[2,4]}^{3,2} \op 
\Lambda _{[2,4]}^{3,1}\ot \Lambda _{[5,6]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,4,6,7]}$, \;
\size $\{ 48,50 \}$,\;    
\size $[-126,387,315,-477,-36,36,-270,171]$,\; 
\\
& 
 \quad \quad \qquad \qquad \qquad \qquad \qquad \qquad 
\size \hspace{1.1cm}
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $20 $ & $26 $ & $30 $ & $32 $ & $34 $ & $40 $ & $42 $ & $44 $ 
%& $48 $ & $50 $
\\   
\hline
$9$ & $ 81$ & $ 873$ & $ 81$ & $ 81$ & $ 153$ & $ 9$ & $ 9$ & $ 81$
% & $ -783$ & $ -711$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $59$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46$ & $49,51,54 $ 
\\
\hline
$x_{178},x_{278},x_{378}$ & $x_{458},x_{468},x_{568}$ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1} \op \Lambda _{[4,6]}^{3,2}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,6,7]}$, \;
\size $\{21,36,49,51 \}$,\;    
\size $[-1,-1,-1,-3,-3,6,5,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46$ & $54$ \\   
\hline
$2$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $60$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46$ & $49,51$ & $53 $
\\
\hline
$x_{178},x_{278},x_{378}$ & $x_{458},x_{468}$ & $x_{567} $ 
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\oplus \Lambda _{[5,6]}^{2,1} \oplus 1
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,4,6,7]}$, \;
\size $\{ 21,36, 49\}$,\;    
\size $[0,0,0,0,-8,6,7,-5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & $36 $ & 
$46 $ & 
%$49 $ & 
$51 $ & $53 $
\\   
\hline
%$2$ & $ 2$ & 
$ 2$ & 
%$ -13$ & 
$ 1$ & $ 5$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $61$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,30,33,40,43$ &
$19,34,44$
& $48 $\\
\hline
$x_{148},x_{158},x_{248},x_{258},x_{348},x_{358}$
& $x_{167},x_{267},x_{367}$
& $x_{457} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1} \otimes \Lambda _{[4,5]}^{2,1} \oplus 
\Lambda _{[1,3]}^{3,1} \op 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[3,5,6,7]}$, \;
\size $\{19,33,34 \}$,\;   
\size $[-13,-49,38,37,1,0,-32,18]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ & $18 $ & 
%$19 $ & 
$30 $ & 
%$33 $ & $34 $ & 
$40 $ & $43 $ & $44 $ & $48 $
\\   
\hline
$42$ & $ 6$ & 
%$ -45$ & 
$ 6$ & 
%$ -30$ & $ -81$ & 
$ 93$ & $ 57$ & $ 6$ & $ 6$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $62$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $21$ & $25,26,29,30,39,40$ & $31, 41,47 $  \\
\hline
$x_{178}$ &
$x_{237},x_{238},x_{247},x_{248},x_{347},x_{348}$ &
$x_{256},x_{356},x_{456} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus \Lambda _{[2,4]}^{3,2}\otimes \Lambda _{[7,8]}^{2,1}
\oplus \Lambda _{[2,4]}^{3,1}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,4,6]}$, \;
\size $\{ 29,41, 47 \}$,\;    
\size $[-29,127,135,-145,-59,-59,11,19]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $25 $ & $26 $ & 
%$29 $ & 
$30 $ & $31 $ & $39 $ & $40 $ 
%& $41 $
% & $47 $
\\   
\hline
$1$ & $ 273$ & $ 281$ & 
%$ -7$ & 
$ 1$ & $ 9$ & $ 1$ & $ 9$ 
%& $ 17$ 
%& $ -263$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $64$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $26,30,40$ & $53 $ \\
\hline
$x_{168},x_{178}$ & $x_{238},x_{248},x_{348}$ & $x_{567} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1} \oplus \Lambda _{[2,4]}^{3,2} \oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,4,5,7]}$, \;
\size $\{20,26,30\}$,\;    
\size $[0,-6,-6,12,-11,8,8,-5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ &  $40 $ & $53$ \\   
\hline
$3$ & $1$ & $5$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $65$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,20,21$ & $26$ & $47,48,50,53 $\\
\hline
$x_{148},x_{158},x_{168},x_{178}$ &
$x_{238}$ & $x_{456},x_{457},x_{467},x_{567} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[4,7]}^{4,1} \oplus 1\oplus \Lambda _{[4,7]}^{4,3}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,7]}$, \;
\size $\{47,48,50\}$,\;   
\size $[47,-10,-10,-67,1,1,1,37]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ & $18 $ & $20 $ & $21 $ & $26 $ & 
%$47 $ & $48 $ & $50 $ & 
$53 $
\\   
\hline
$17$ & $ 85$ & $ 85$ & $ 85$ & $ 17$ & 
%$ -65$ & $ -65$ & $ -65$ & 
$ 3$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $66$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33,35,36$ & $40$ & $41,42,44,47,48,50 $ \\
\hline
$x_{258},x_{268},x_{278}$ & $x_{348}$ & 
$x_{356},x_{357},x_{367},x_{456},x_{457},x_{467} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[5,7]}^{3,1}\oplus 1\oplus \Lambda _{[5,7]}^{3,2}
\otimes \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,7]}$, \;
\size $\{33,41,47\}$,\;   
\size $[-23,62,21,21,-20,-20,0,-41]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35$ & $36$ & $40$ & $42$ & $44$ & $48$ & $50$ \\   
\hline
$1$ & $21$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $67$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & 
$26,30,33,40,43,49$ &
$34,44,
50,53 $ \\
\hline
 $x_{178}$ & 
 $x_{238},x_{248},x_{258},x_{348},x_{358},x_{458}$
 & $x_{267},x_{367},
 x_{467},x_{567} $ \\
\hline
\end{tabular}\;
 \size 
\begin{math}
1\oplus \Lambda _{[2,5]}^{4,2}\oplus \Lambda _{[2,5]}^{4,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,5,6,7]}$, \;
\size $\{ 34,44,50 \}$,\;   
\size $[6,-12,-8,-9,25,-1,-23,22]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $26 $ & $30 $ & $33 $ & 
%$34 $ & 
$40 $ & $43 $ & 
%$44 $ & 
$49 $ & 
%$50 $ & 
$53 $
\\   
\hline
$5$ & $ 2$ & $ 1$ & $ 35$ & 
%$ -36$ & 
$ 5$ & $ 39$ & 
%$ -32$ & 
$ 38$ & 
%$ -33$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $68$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26,30,33$ & $34$ & $39,42,48 $ \\
\hline
$x_{168}$ & 
$x_{238},x_{248},x_{258}$ & $x_{267}$ & $x_{347},x_{357},x_{457} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus \Lambda _{[3,5]}^{3,1} \oplus 1\oplus \Lambda _{[3,5]}^{3,2}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,5,6,7]}$, \;
\size $\{ 39,42 \}$,\;    
\size $[-9,23,-32,4,16,0,-17,15]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $26 $ & $30 $ & $33 $ & $34 $ & 
%$39 $ & $42 $ & 
$48 $
\\   
\hline
$6$ & $ 6$ & $ 42$ & $ 54$ & $ 6$ & 
%$ -45$ & $ -33$ & 
$ 3$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $69$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $37,38,41,47 $\\
\hline
$x_{178},x_{278}$ & $x_{345},x_{346},x_{356},x_{456} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \oplus \Lambda _{[3,6]}^{4,3}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,6]}$, \;
\size $\{21,37,38,41\}$,\;   
\size $[-13,9,3,3,3,3,-4,-4]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36$ & $47$ \\   
\hline
$1$ & $ 9$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $70$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34,35,36,44,45,46,50,51,52,53,54,55 $\\
\hline
$x_{267},x_{268},x_{278},x_{367},x_{368},x_{378},x_{467},x_{468},x_{478},x_{567},x_{568},x_{578} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[2,5]}^{4,1} \otimes \Lambda _{[6,8]}^{3,2}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,5]}$,\; 
\size $\{34,35,36,44,45,50 \}$,\;  
\size $[0,-3,1,1,1,0,0,0]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46 $ & $51 $ & 
$52 $ & $53 $ & 
$54 $ & $55 $ 
\\   
\hline
$ 1$ & $ 1$ & 
%$ -2$ & 
$ 1$ & $ 1$ & 
%$ -2$ & 
$ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $71$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21$ & $26,30$ & $41,42,44,47,48,50 $ \\
\hline
$x_{158},x_{168},x_{178}$ & $x_{238},x_{248}$ & 
$x_{356},x_{357},x_{367},x_{456},x_{457},x_{467} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[5,7]}^{3,1} \oplus \Lambda _{[3,4]}^{2,1}\oplus 
\Lambda _{[5,7]}^{3,2}\otimes \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & \size $M_{[1,2,4,7]}$, \;
\size $\{ 41,47 \}$,\;   
\size $[22,13,-31,-31,-40,-40,80,27]$,\; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $20 $ & $21 $ & $26 $ & $30 $ & 
%$41 $ & 
$42 $ & $44 $ & 
%$47 $ & 
$48 $ & $50 $
\\   
\hline

$9$ & $ 9$ & $ 129$ & $ 9$ & $ 9$ & 
%$ -111$ & 
$ 9$ & $ 9$ & 
%$ -111$ & 
$ 9$ & $ 9
 $ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $72$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,34,35$ & $39,40,42,43,48,49 $ 
\\
\hline
$x_{167},x_{168},x_{267},x_{268}$ & $x_{347},x_{348},x_{357},x_{358},x_{457},x_{458} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\otimes \Lambda _{[7,8]}^{2,1}
\oplus \Lambda _{[3,5]}^{3,2}\otimes \Lambda _{[7,8]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[2,5,6]}$, \;
\size $\{ 39,40 \}$,\;   
\size $[-1,-1,-17,-34,51,18,-8,-8]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19 $ & $20 $ & $34 $ & $35 $ & 
%$39 $ & $40 $ & 
$42 $ & $43 $ & $48 $ & $49 $
\\   
\hline
$9$ & $ 9$ & $ 9$ & $ 9$ & 
%$ -59$ & $ -59$ & 
$ 26$ & $ 26$ & $ 9$ & $ 9$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $73$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $25,26,29,30,32,33$ & $38,41,47 $ \\
\hline
$x_{178}$ & $x_{237},x_{238},x_{247},x_{248},x_{257},x_{258}$
& $x_{346},x_{356},x_{456} $\\
\hline
\end{tabular}\; 
\size 
\begin{math}
1\oplus \Lambda _{[3,5]}^{3,1} \otimes \Lambda _{[7,8]}^{2,1}
\oplus \Lambda _{[3,5]}^{3,2}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,2,5,6]}$, \;
\size $\{ 25,26,29,38 \}$,\;    
\size $[1,-2,-6,0,6,1,-3,3]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$25 $ & $26 $ & $29 $ & 
$30 $ & $32 $ & $33 $ &
%$38 $ & 
$41 $ & $47 $ 
\\   
\hline
$1$ & 
%$ -11$ & $ -5$ & $ -5$ & 
$ 1$ & $ 1$ & $ 7$ & 
%$ -5$ & 
$ 1$ & $ 7$ 
\\
\hline
\end{tabular}
\\
%===================================================================

%===================================================================
\hline \hline
\size $75$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,11,26$ &
$19,34,44$ & $47,48 $\\
\hline
$x_{128},x_{138},x_{238}$ &
$x_{167},x_{267},x_{367}$ & $x_{456},x_{457} $
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,2} \oplus \Lambda _{[1,3]}^{3,1}\oplus 
\Lambda _{[6,7]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,5,7]}$, \;
\size $\{6,11,47\}$,\;   
\size $[-3,0,3,-2,-2,1,5,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$6 $ & $11 $ & 
$19 $ & $26 $ & $34 $ & $44 $ & 
%$47 $ & 
$48$
\\   
\hline
%$-5$ & $ -2$ & 
$ 3$ & $ 1$ & $ 6$ & $ 9$ & 
%$ -3$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $76$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21,33,35,36$ & $40$ & $53 $\\
\hline
$x_{158},x_{168},x_{178},x_{258},x_{268},x_{278}$ & $x_{348}$ & $x_{567} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \otimes \Lambda _{[5,7]}^{3,1} \oplus 1\oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,4,7]}$, \;
\size $\{18,33\}$,\;   
\size $[-1,-1,2,0,-5,3,3,-1]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35$ & $36 $ & $40 $ & $53 $ 
\\   
\hline
$1$ & $ 1$ & $ 1$ & $1$ & $1$ & $1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $77$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36,45,46$ & $49$ & $53 $\\
\hline
$x_{168},x_{178},x_{268},x_{278},x_{368},x_{378}$
& $x_{458}$ & $x_{567} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1} \otimes \Lambda _{[6,7]}^{2,1} \oplus 1\oplus 1
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,4,5,7]}$, \;
\size $\{45,46\}$,\;    
\size $[19,19,-59,0,39,0,0,-18]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35 $ & $36 $ & 
%$45 $ & $46 $ & 
$49 $ & $53 $
\\   
\hline
$1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -77$ & $ -77$ & 
$ 21$ & $ 39$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $78$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36$ & $39,40,42,43,44,45$ & $47 $\\
\hline
$x_{278}$ & $x_{347},x_{348},x_{357},x_{358},x_{367},x_{368}$ & $x_{456} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus \Lambda _{[4,6]}^{3,1} \otimes \Lambda _{[7,8]}^{2,1}\oplus 1
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,2,3,6]}$, \;
\size $\{ 44 ,45\}$,\;   
\size $[0,3,-6,7,7,-11,0,0]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36 $ & $39 $ & $40 $ & $42 $ & $43 $ & 
%$44 $ & $45 $ & 
$47 $ 
\\   
\hline
$3$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -17$ & $ -17$ & 
$ 3$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $79$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $44,45,50,51,53,54 $
\\
\hline
$x_{178},x_{278}$ & $x_{367},x_{368},x_{467},x_{468},x_{567},x_{568} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \oplus \Lambda _{[3,5]}^{3,1} \otimes 
\Lambda _{[7,8]}^{2,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,5,6]}$, \;
\size $\{  21\}$,\;    
\size $[-29,27,0,0,0,28,-13,-13]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & $44 $ & $45 $ & $50 $ & $51 $ & $53 $ & $54 $
\\   
\hline
%$-55$ & 
$ 1$ & $ 15$ & $ 15$ & $ 15$ & $ 15$ & $ 15$ & $ 15$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $80$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $30,33,40,43$ & $50,53 $
\\
\hline
$x_{168},x_{178}$ & $x_{248},x_{258},x_{348},x_{358}$ & $x_{467},x_{567} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1} \oplus \Lambda _{[2,3]}^{2,1} \otimes 
\Lambda _{[4,5]}^{2,1} \oplus \Lambda _{[4,5]}^{2,1} 
\end{math}
%} 
\\
\cline{2-2} 
 & 
\size $M_{[1,3,5,7]}$, \;
\size $\{20,50\}$,\;  
\size $[-77,37,37,0,0,-94,114,-17]$,\;
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $30$ & $33$ & $40$ & $43$ & $53$ \\   
\hline
$20$ & $20$ & $20$ & $20$ & $20$ & $20$ \\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $82$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $33,35$ & $40$ & $42,44,48,50 $ \\
\hline
$x_{178}$ & $x_{258},x_{268}$ & $x_{348}$ & $x_{357},x_{367},x_{457},x_{467} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus \Lambda _{[5,6]}^{2,1} \oplus 
1\oplus  \Lambda _{[3,4]}^{2,1} \otimes \Lambda _{[5,6]}^{2,1} 
\end{math}
 \\
\cline{2-2} & 
\size $M_{[1,2,4,6,7]}$, \;
\size $\{33,42  \}$,\;  
\size $[5,-46,-109,147,-84,84,33,-30]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ 
%& $33 $ 
& $35 $ & $40 $ & 
%$42 $ & 
$44 $ & $48 $ & $50 $
\\   
\hline
$8$ & 
%$ -160$ & 
$ 8$ & $ 8$ & 
%$ -160$ & 
$ 8$ & $96$ & $264$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $83$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36$ & $43$ & $44$ & $47,48 $ \\
\hline
$x_{168},x_{178},x_{268},x_{278}$ & $x_{358}$ & $x_{367}$ & $x_{456},x_{457} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \otimes \Lambda _{[6,7]}^{2,1}
\oplus 1\oplus 1\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,3,4,5,7]}$, \;
\size $\{ 36,48\}$,\;   
\size $[72,12,-28,-116,50,67,-37,-20]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35 $ & 
%$36 $ & 
$43 $ & $44 $ & $47 $
% & $48 $
\\   
\hline
$119$ & $ 15$ & $ 59$ & 
%$ -45$ & 
$ 2$ & $ 2$ & $ 1$ 
%& $ -103$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $84$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $30,33,40,43$  \\
\hline
$x_{168},x_{178}$ & $x_{248},x_{258},x_{348},x_{358}$  \\
\hline$34,44$
 & $47,48 $ \\
\hline
 $x_{267},x_{367}$
 & $x_{456},x_{457} $ \\
\hline
\end{tabular}
\tinsert

\;
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[2,3]}^{2,1}
\otimes \Lambda _{[4,5]}^{2,1}\oplus 
\Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,3,5,7]}$, \;
\size $\{40,44  \}$,\;   
\size $[1,7,-9,-9,13,-3,-3,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $30 $ & $33 $ & $34 $ & 
%$40 $ & 
$43 $ 
%& $44 $ 
& $47 $ & $48 $
\\   
\hline
$1$ & $ 1$ & $1$ & $ 23$ & $ 1$ & 
%$ -15$ & 
$ 7$ 
%& $ -15$ 
& $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $85$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36,46$ & $48,49,50,51,53,54 $ \\
\hline
$x_{278},x_{378}$ & $x_{457},x_{458},x_{467},x_{468},x_{567},x_{568} $\\
\hline
\end{tabular}\;
 \size 
\begin{math}
\Lambda _{[2,3]}^{2,1}\oplus 
\Lambda _{[4,6]}^{3,2} \otimes \Lambda _{[7,8]}^{2,1}
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[1,3,6]}$, \;
\size $\{ 48,49 \}$,\;  
\size $[-28,19,19,-6,-6,12,-5,-5]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36 $ & $46 $ & 
%$48 $ & $49 $ & 
$50 $ & $51 $ & $53 $ & $54 $
\\   
\hline
$9$ & $ 9$ & 
%$ -17$ & $ -17$ & 
$ 1$ & $ 1$ & $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $86$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30,33,40,43$ & $34,44$
 & $47,48 $ \\
\hline
$x_{248},x_{258},x_{348},x_{358}$ & $x_{267},x_{367}$
 & $x_{456},x_{457} $ \\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1} \otimes \Lambda _{[4,5]}^{2,1}
\oplus \Lambda _{[2,3]}^{2,1} \oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,5,7]}$, \;
\size $\{34,47\}$,\;   
\size $[-10,47,47,0,0,-47,5,-42]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $33$ & $40$ & $43$ & $44 $& $48$ \\   
\hline
$5$ & $5$ & $5$ & $5$ & $5$ & $5$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $87$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $34,35$ & $39,40,42,43$ & $47 $\\
\hline
$x_{178}$ & $x_{267},x_{268}$ & $x_{347},x_{348},x_{357},x_{358}$ & $x_{456} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus \Lambda _{[7,8]}^{2,1} \oplus \Lambda _{[4,5]}^{2,1} 
\otimes \Lambda _{[7,8]}^{2,1} \oplus 1
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,2,3,5,6]}$, \;
\size $\{34,39\}$,\;   
\size $[7,-12,4,-9,9,7,-12,6]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ &
% $34 $ & 
 $35 $ & 
%$39 $ & 
$40 $ & 
$42 $ & $43 $ & $47 $
\\   
\hline
$1$ & 
%$ -17$ & 
$ 1$ & 
%$ -17$ & 
$1$ & 
$ 1$ & $19$ & $ 7$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $88$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,30,33$ & $19,34$
 & $38,39,41,42 $ \\
\hline
$x_{148},x_{158},x_{248},x_{258}$ & $x_{167},x_{267}$
 & $x_{346},x_{347},x_{356},x_{357} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \otimes \Lambda _{[4,5]}^{2,1} \oplus 
\Lambda _{[1,2]}^{2,1} \oplus \Lambda _{[4,5]}^{2,1} 
\otimes \Lambda _{[6,7]}^{2,1} 
\end{math}\\
\cline{2-2}  & 

\size $M_{[2,3,5,7]}$, \;
\size $\{  18,19,41\}$,\;  
\size $[-24,18,11,19,-19,-26,12,9]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ 
%& $18 $ & $19 $ 
& $30 $ & $33 $ & $34 $ & $38 $ & 
$39 $ & 
%$41 $ & 
$42 $
\\   
\hline
$4$ 
%& $- 34$ & $-38$ 
& $46$ & $8$ & $4$ & $4$ & 
$42$ & 
%$-34$ & 
$4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline \size $89$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $45$ & $49$ & $50,53 $ 
\\
\hline
$x_{178},x_{278}$ & $x_{368}$ & $x_{458}$ & $x_{467},x_{567} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus 1\oplus 1\oplus \Lambda _{[4,5]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[2,3,5,6,7]}$, \;
\size $\{21,50  \}$,\;   
\size $[-3,3,0,-2,2,2,-3,1]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & $45 $ & $49 $ & 
%$50 $ & 
$53 $
\\   
\hline

%$-5$ & 
$ 1$ & $ 3$ & $ 1$ & 
%$ -3$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $90$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $40,43$ & $44$ & $47 $\\
\hline
$x_{178},x_{278}$ & $x_{348},x_{358}$ & $x_{367}$ & $x_{456} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[4,5]}^{2,1} \oplus 1\oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,3,5,6,7]}$, \;
\size $\{  21,40\}$,\;   
\size $[-3,3,0,-2,0,4,-3,1]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & 
%$40 $ & 
$43 $ & $44 $ & $47$
\\   
\hline
%$-5$ & 
$ 1$ & 
%$ -1$ & 
$ 1$ & $ 1$ & $ 2$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $91$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $30,33$ & $34$ & $37 $ 
\\
\hline
 $x_{168},x_{178}$ & $x_{248},x_{258}$ & $x_{267}$ & $x_{345} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
 \Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[4,5]}^{2,1}\oplus 1\oplus 1
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,2,3,5,7]}$, \;
\size $\{20,30  \}$,\;    
\size $[0,0,-2,-5,9,-3,9,-8]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$20 $ & 
$21 $ & 
%$30 $ & 
$33 $ & $34 $ & $37 $
\\   
\hline
%$-11$ & 
$ 1$ & 
%$ -13$ & 
$ 1$ & $ 6$ & $ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $92$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,33$ & $19,34$
 & $40$ & $42,48 $ 
\\
\hline
$x_{158},x_{258}$ & $x_{167},x_{267}$
 & $x_{348}$ & $x_{357},x_{457} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[1,2]}^{2,1} \oplus 1\oplus \Lambda _{[3,4]}^{2,1} 
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[2,4,5,6,7]}$, \;
\size $\{42  \}$,\;  
\size $[29,29,-98,78,-49,0,-19,30] $,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19 $ & $33 $ & $34 $ & $40 $ & 
%$42 $ & 
$48 $
\\   
\hline
$10$ & $ 10$ & $ 10$ & $ 10$ & $ 10$ & 
%$ -166$ & 
$ 10$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $93$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & 
$33,43,49$ &
$34,44,50 $ 
\\
\hline
$x_{168},x_{178}$ & 
$x_{258},x_{358},x_{458}$ &
$x_{267},x_{367},x_{467} $ 
\\
\hline
\end{tabular}\;
 \size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[2,4]}^{3,1}\oplus \Lambda _{[2,4]}^{3,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,4,5,7]}$, \;
\size $\{ 20 \}$,\;   
\size $[-18,8,8,8,0,-29,26,-3]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$20 $ & 
$21 $ & $33 $ & $34 $ & $43 $ & $44 $ 
& 
$49 $ & $50 $
\\   
\hline
%$-50$ & 
$5$ & $ 5$ & $5$ & $5$ & $5$ 
& 
$5$ & $5$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $94$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $26$ & $34,44$ & $47,48 $ 
\\
\hline
$x_{168},x_{178}$ & $x_{238}$ & $x_{267},x_{367}$ & $x_{456},x_{457} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\oplus 1\oplus \Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,3,5,7]}$, \;
\size $\{ 44 \}$,\;    
\size $[7,39,-49,11,11,-17,-17,15]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & 
$21 $ & $26 $ & 
$34 $ & 
%$44 $ & 
$47 $ & 
$48 $
\\   
\hline
$5$ & 
$5$ & $5$ & 
$ 5$ & 
%$-83$ & 
$5$ & 
$5$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $95$ & 
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $39,40,42,43,44,45$  
\\
\hline
$x_{178},x_{278}$ & $x_{347},x_{348},x_{357},x_{358},x_{367},x_{368} $ 
\\
\hline
\multicolumn{2}{|c|}{ $48,49,50,51,53,54 $  }\\ \hline 
\multicolumn{2}{|c|}{$x_{457},x_{458},x_{467},x_{468},x_{567},x_{568} $ }\\ \hline 
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[3,6]}^{4,2}
\otimes \Lambda _{[7,8]}^{2,1}
\end{math}
 \\ 
 \cline{2-2} 
 & 
\size $M_{[2,6]}$, \;
\size $\{21\}$,\;   
\size $[-5,3,1,1,1,1,-1,-1]$,\;   
\rule[-23.5pt]{-1mm}{51pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & $39 $ & $40 $ & $42 $ & $43 $ & $44 $ & 
$45 $ 
\\   
\hline
%$-7$ & 
$ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ 
\\
\hline
\hline
%$21 $ & 
 $48 $ & $49 $ & $50 $ & $51 $ & $53 $ & $54 $ &
\\   
\hline
%$-7$ & 
$ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ &
\\
\hline
\end{tabular} 
\tinsert
\\
%===================================================================
\hline \hline
\size $96$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $35$ & $40,43$ & $44$ & $48$ 
\\
\hline
$x_{178}$ & $x_{268}$ & $x_{348},x_{358}$ & $x_{367}$ & $x_{457} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus 1\oplus \Lambda _{[4,5]}^{2,1} \oplus 1\oplus 1
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,2,3,5,6,7]}$, \;
\size $\{40\}$,\;  
\size $[-1,19,-13,-45,32,0,20,-12]$,\;  
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $35$ & $43 $ & $44 $ & $48$ \\   
\hline
$7$ & $7$ & $7$ & $7$ & $7$ 
\\
\hline
\end{tabular} \hspace{2cm}
\\
%===================================================================
\hline 
\hline
\size $97$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $26$ & $34$ & $39,42$ & $47$ 
\\
\hline
$x_{178}$ & $x_{238}$ & $x_{267}$ & $x_{347},x_{357}$ & $x_{456} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus 1\oplus 1\oplus \Lambda _{[4,5]}^{2,1} \oplus 1
\end{math}
 \\
\cline{2-2} 
 & \size 
$M_{[1,2,3,5,6,7]}$, \;
\size $\{ 39 \}$,\;  
\size $[7,31,-47,-70,78,0,-23,24]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $26 $ & $34 $ & 
%$39 $ & 
$42 $ & $47 $
\\   
\hline
$8$ & $ 8$ & $ 8$ & 
%$ -140$ & 
$ 8$ & $ 8$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $99$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18$ & $19$ & $26$ & $47,48 $ \\
\hline
$x_{148},x_{158}$ & $x_{167}$ & $x_{238}$ & $x_{456},x_{457} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[4,5]}^{2,1}\oplus 1\oplus 1\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,3,5,7]}$, \;
\size $\{ 15,47 \}$,\;    
\size $[0,2,2,-11,3,-3,9,-2]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$15 $ & 
$18 $ & $19 $ & $26 $ & 
%$47 $ & 
$48 $
\\   
\hline
%$-13$ & 
$ 1$ & $ 6$ & $ 2$ & 
%$ -11$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $100$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $39,40$ & $41,47 $ \\
\hline
$x_{178},x_{278}$ & $x_{347},x_{348}$ & $x_{356},x_{456} $ \\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[7,8]}^{2,1}\oplus \Lambda _{[3,4]}^{2,1}
\end{math}

\\
\cline{2-2} 
 & 
\size $M_{[2,4,6]}$, \;
\size $\{21,39,41\}$,\;    
\size $[-3,3,-1,-1,2,2,-5,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36$ & $40$ & $47$ \\   
\hline
$1$ & $1$ & $3$ \\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $101$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $33,35$ & $39$ & $41,47 $ \\
\hline
$x_{178}$ & $x_{258},x_{268}$ & $x_{347}$ & $x_{356},x_{456} $ \\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus \Lambda _{[5,6]}^{2,1}\oplus 1\oplus \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,2,4,6,7]}$, \;
\size $\{ 33,41 \}$,\;    
\size $[0,0,-3,3,-5,3,4,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$33 $ & 
$35 $ & $39 $ & 
%$41 $ & 
$47 $
\\   
\hline
$2$ & 
%$ -7$ & 
$ 1$ & $ 4$ & 
%$ -5$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $102$&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $34,44$ & $30,40$
 & $47,48 $ \\
\hline
$x_{158}$ & $x_{267},x_{367}$ & $x_{248},x_{348}$
 & $x_{456},x_{457} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
1\oplus \Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,3,4,5,7]}$, \;
\size $\{47\}$\;    
\size $[14,5,5,-15,-24,-44,44,15]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $30 $ & $34 $ & $40 $ & $44 $ & 
%$47 $ & 
$48 $
\\   
\hline
$5$ & $ 5$ & $ 5$ & $ 5$ & $ 5$ & 
%$ -83$ & 
$ 5$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $103$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $21$ & $25,26,29,30$ & $31$ & $37,38 $ \\
\hline
 $x_{178}$ & $x_{237},x_{238},x_{247},x_{248}$ & $x_{256}$ & $x_{345},x_{346} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus \Lambda _{[3,4]}^{2,1}\otimes \Lambda _{[7,8]}^{2,1}
\oplus 1\oplus \Lambda _{[5,6]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,6]}$, \;
\size $\{38\}$,\;    
\size $[0,3,-2,-2,6,-7,1,1]$,\;   

\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
$25 $ & $26 $ & 
$29 $ & $30 $ & $31 $ & 
$37 $ 
%& 
%$38  $
\\   
\hline
$2$ & 
$2$ & $2$ & 
$2$ & $2$ & $2$ & 
$2$ 
%& 
%$ -11$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $104$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $19$ & $31,32,41,42 $ & $30,40$\\
\hline
$x_{158}$ & $x_{167}$ & $x_{256},x_{257},
x_{356},x_{357} $ & $x_{248},x_{348}$
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus 1\oplus 
\Lambda _{[2,3]}^{2,1}\otimes \Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[2,3]}^{2,1}
\end{math}
\; 
 \\
\cline{2-2}  & 
\size $M_{[1,3,4,5,7]}$, \;
\size $\{40,42\}$,\;  
\size $[0,7,-2,-7,0,3,-2,1]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19 $ & $30 $ & $31 $ & 
$32 $ & 
%$40 $ & 
$41 $ 
%& %$42 $
\\   
\hline
$1$ & $1$ & $1$ & $10$ & 
$5$ & 
%$ -8$ & 
$1$ 
%& 
%$ -4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $105$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $20$ & $33$ & $34$ & $40$ & $42,48 $\\
\hline
  $x_{168}$ & $x_{258}$ & $x_{267}$ & $x_{348}$ & $x_{357},x_{457} $\\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus 1\oplus 1\oplus 1\oplus \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,5,6,7]}$, \;
\size $\{ 42 \}$,\;    
\size $[-1,8,-18,17,-9,0,-3,6]$,\;   
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $33 $ & $34 $ & $40 $ & 
%$42 $ & 
$48  $
\\   
\hline
$5$ & $5$ & $5$ & $5$ & 
%$ -30$ & 
$5$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $106$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,33$ & $19,34$ & $40$ & $41,42,47,48 $ 
\\
\hline
$x_{158},x_{258}$ & $x_{167},x_{267}$ & $x_{348}$ & $x_{356},x_{357},x_{456},x_{457} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[6,7]}^{2,1}\oplus 
1\oplus \Lambda _{[3,4]}^{2,1} \otimes \Lambda _{[6,7]}^{2,1}
\end{math}
 \\
\cline{2-2} 
 &
\size $M_{[2,4,5,7]}$, \;
\size $\{19,48\}$,\;    
\size $[-36,39,-4,-6,26,-17,-17,15]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $33$ & $34$ & $40$ & $41$ & $42$ & $47$  \\   
\hline
$5$ & $80$ & $5$ & $5$ & $5$ & $5$ & $3$ \\
\hline
\end{tabular}  
\\
%===================================================================
\hline
 \hline
\size $107$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $30,33$ & $34$ & $39,42$ & $47 $\\
\hline
$x_{168}$ & $x_{248},x_{258}$ & $x_{267}$ & $x_{347},x_{357}$ & $x_{456} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
1\oplus \Lambda _{[4,5]}^{2,1}\oplus 1\oplus  \Lambda _{[4,5]}^{2,1} \oplus 1
\end{math}
 \\
\cline{2-2}  & \size 
$M_{[1,2,3,5,6,7]}$, \;
\size $\{ 39 \}$,\;   
\size $[-2,7,-6,-10,12,0,-5,4]$,\;
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $30 $ & $33 $ & $34 $ & 
%$39 $ & 
$42 $ & $47 $
\\   
\hline

$2$ & $ 1$ & $ 23$ & $ 2$ & 
%$ -21$ & 
$ 1$ & $ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $109$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $18,20$ & $26,30$ & $32,34$ & $39$ & $41,47 $ 
\\
\hline
$x_{158},x_{168}$ & $x_{238},x_{248}$ & $x_{257},x_{267}$ & $x_{347}$
& $x_{356},x_{456} $ 
\\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[5,6]}^{2,1} \oplus \Lambda _{[3,4]}^{2,1} \oplus 
\Lambda _{[5,6]}^{2,1} \oplus 1\oplus \Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,6,7]}$, \;
\size $\{  20\}$,\;    
\size $[-11,12,-1,-1,22,-20,9,-10]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & 
%$20 $ & 
$26 $ & $30 $ & $32 $ & $34 $ & $39 $ & $41 $ & $47 $
\\   
\hline
$1$ & 
%$ -41$ & 
$ 1$ & $ 1$ & $ 43$ & $ 1$ & $ 7$ & $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\ 
%==================================================================
\hline \hline
\size $110$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $36,46,52,55,56 $ 
\\
\hline
 $x_{278},x_{378},x_{478},x_{578},x_{678} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[2,6]}^{5,1}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,6]}$, \;
\size $\{46,52,55,56  \}$,\;    
\size $[0,1,0,0,0,-1,0,0]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36 $ 
%& 
%$46 $ & $52 $ & $55 $ & $56 $
\\   
\hline
$1$ 
%& 
%$ 0$ & $ 0$ & $ 0$ & $ -1$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $111$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $21,36,46,52$ & $54 $ 
\\
\hline
   $x_{178},x_{278},x_{378},x_{478}$ & $x_{568} $ 
\\
\hline
\end{tabular}\;

 \size 
\begin{math}
\Lambda _{[1,4]}^{4,1}\oplus 1
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[4,6,7]}$, \;
\size $\{ 36,46,52 \}$,\;   
\size $[11,0,0,-11,5,5,-16,6]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$36 $ & $46 $ & $52 $ & 
$54 $
\\   
\hline
$1$ & 
%$ -10$ & $ -10$ & $ -21$ & 
$ 16$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $112$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33,35,36,43,45,46$ & $47,48,50 $ 
\\
\hline
 $x_{258},x_{268},x_{278},x_{358},x_{368},x_{378}$ & $x_{456},x_{457},x_{467} $
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1}\otimes \Lambda _{[5,7]}^{3,1}\oplus \Lambda _{[5,7]}^{3,2}
\end{math}
\\
\cline{2-2} & 
\size $M_{[1,3,4,7]}$, \;
\size $\{ 36,46 \}$,\;   
\size $[-3,0,0,10,8,8,-16,-7]$,\;   
 \size \tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33 $ & $35 $ & 
%$36 $ & 
$43 $ & $45 $ & 
%$46 $ & 
$47 $ & $48 $ & $50 $
\\   
\hline
$1$ & $ 1$ & 
%$ -23$ & 
$ 1$ & $ 1$ & 
%$ -23$ & 
$ 26$ & $ 2$ & $ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $113$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36,45,46$ & $47,48 $ \\
\hline
$x_{168},x_{178},x_{268},x_{278},x_{368},x_{378}$ & $x_{456},x_{457} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\otimes \Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[3,5,7]}$, \;
\size $\{ 45,46 \}$,\;    
\size $[4,4,-11,0,0,6,6,-9]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35 $ & $36 $ & 
%$45 $ & $46 $ & 
$47 $ & $48 $
\\   
\hline
$1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -14$ & $ -14$ & 
$ 6$ & $ 6$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $114$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46$ & $51,54 $\\
\hline
$x_{178},x_{278},x_{378}$ & $x_{468},x_{568} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\oplus \Lambda _{[4,5]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[3,5,6,7]}$, \;
\size $\{21,36,51\}$,\;   
\size $[-9,0,9,0,0,8,-9,1]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46 $ & $54$ \\   
\hline
$1$ & $9$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $115$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $36,46,52$ & $53,54 $ \\
\hline
 $x_{278},x_{378},x_{478}$ & $x_{567},x_{568} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[2,4]}^{3,1} \oplus \Lambda _{[7,8]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,4,6]}$, \;
\size $\{36,46,53\}$,\;   
\size $[-60,26,26,26,0,0,-19,1]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$52$ & $54$ \\   
\hline
$8$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $116$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46$ & $50,51,53,54 $ \\
\hline
$x_{178},x_{278},x_{378}$ & $x_{467},x_{468},x_{567},x_{568} $ \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1} \oplus \Lambda _{[4,5]}^{2,1} \otimes \Lambda _{[7,8]}^{2,1} 
\end{math}
 \\
\cline{2-2} 
 &
\size $M_{[3,5,6]}$, \;
\size $\{36,46\}$,\;   
\size $[5,0,-5,-1,-1,6,-2,-2]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$36 $ & $46 $ & 
$50 $ & $51 $ & $53 $ & $54 $ 
\\   
\hline
$1$ & 
%$ -4$ & $ -9$ & 
$ 3$ & $ 3$ & $ 3$ & $ 3$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $117$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33,35,36$ & $40$ & $53 $ \\
\hline
 $x_{258},x_{268},x_{278}$ & $x_{348}$ & $x_{567} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[5,7]}^{3,1} \oplus 1\oplus 1
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[1,2,4,7]}$, \;
\size $\{ 35,36 \}$, \;   
\size $[0,-9,4,4,15,2,-11,-5]$,\;
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33 $ & 
%$35 $ & $36 $ & 
$40 $ & $53 $
\\   
\hline
$1$ & 
%$ -12$ & $ -25$ & 
$ 3$ & $ 6$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $118$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11,15,18,26,30,33$ & $44,50,53 $ \\
\hline
$x_{138},x_{148},x_{158},x_{238},x_{248},x_{258}$ & $x_{367},x_{467},x_{567} $  \\
\hline
\end{tabular}\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \otimes \Lambda _{[3,5]}^{3,1} \oplus \Lambda _{[3,5]}^{3,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,5,7]}$, \;
\size $\{ 44,50 \}$,\;    
\size $[3,3,-7,-7,14,-6,-6,6]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11 $ & $15 $ & $18 $ & $26 $ & $30 $ & $33 $ & 
%$44 $ & $50 $ & 
$53 $
\\   
\hline
$2$ & $ 2$ & $ 23$ & $ 2$ & $ 2$ & $ 23$ & 
%$ -19$ & $ -19$ & 
$ 2$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $119$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $36,46$ & $49,51,54 $ \\
\hline
 $x_{278},x_{378}$ & $x_{458},x_{468},x_{568} $\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1} \oplus \Lambda _{[4,6]}^{3,2}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,3,6,7]}$, \;
\size $\{36,49,51\}$,\;    
\size $[0,0,0,-12,-12,15,11,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46$ & $54$ \\   
\hline
$9$ & $1$ \\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $120$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $21$ & $26,30,40$ & $53 $ \\
\hline
  $x_{178}$ & $x_{238},x_{248},x_{348}$ & $x_{567} $\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus \Lambda _{[2,4]}^{3,2} \oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,4,6,7]}$, \;
\size $\{26,30\}$,\;   
\size $[0,-6,-6,12,-2,-2,9,-5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $40$ & $53$ \\   
\hline
$4$ & $1$ & $ 5$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $121$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34,35,36,44,45,46$ & $47,48,49 $  
\\
\hline
$x_{267},x_{268},x_{278},x_{367},x_{368},x_{378}$ 
& $x_{456},x_{457},x_{458} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[6,8]}^{3,2} \otimes \Lambda _{[2,3]}^{2,1} \oplus \Lambda _{[6,8]}^{3,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,5]}$, \;
\size $\{34,47,48\}$,\;  
\size $[-4,1,13,-5,-5,-6,-6,12]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$34 $ & 
$35 $ & $36 $ & $44 $ & $45 $ & $46 $ & 
%$47 $ & $48 $ & 
$49 $
\\   
\hline
%$-11$ & 
$ 7$ & $ 7$ & $ 1$ & $ 19$ & $ 19$ & 
%$ -16$ & $ -16$ & 
$ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $122$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26,30,33,40,43,49$ &
$34,44,
50,53 $
\\
\hline
$x_{238},x_{248},x_{258},x_{348},x_{358},x_{458}$ &
$x_{267},x_{367},
x_{467},x_{567} $
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
 \Lambda _{[2,5]}^{4,2} \oplus \Lambda _{[2,5]}^{4,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,5,7]}$, \;
\size $\{34,44,50\}$,\;  
\size $[0,-5,-5,-5,27,-12,-12,12]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26 $ & $30 $ & $33 $ & 
%$34 $ & 
$40 $ & $43 $ & 
%$44 $ & 
$49 $ & 
%$50 $ & 
$53 $
\\   
\hline
$2$ & $ 2$ & $ 34$ & 
%$ -29$ & 
$ 2$ & $ 34$ & 
%$ -29$ & 
$ 34$ & 
%$ -29$ & 
$ 3$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $123$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,20$ & $26$ & $48,50,53 $\\
\hline
$x_{148},x_{158},x_{168}$ & $x_{238}$ & $x_{457},x_{467},x_{567} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
 \Lambda _{[4,6]}^{3,1} \oplus 1\oplus \Lambda _{[4,6]}^{3,2}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,3,6,7]}$, \;
\size $\{48,50\}$,\;  
\size $[10,-2,-2,-24,0,36,-35,17]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ & $18 $ & $20 $ & $26 $ & 
%$48 $ & $50 $ & 
$53 $
\\   
\hline
$3$ & $ 27$ & $ 63$ & $ 13$ & 
%$ -59$ & $ -23$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $124$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $19,34$ & $40,43,49 $ \\
\hline
$x_{167},x_{267}$ & $x_{348},x_{358},x_{458} $\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \oplus \Lambda _{[3,5]}^{3,2}
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[2,5,7]}$, \;
\size $\{19,40,43\}$,\;   
\size $[-1,-1,-15,-15,30,8,8,-14]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34$ & $49$ \\   
\hline
$15$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $125$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40,43,45,46,49,51,52,54,55,56 $\\
\hline
$x_{348},x_{358},x_{368},x_{378},x_{458},x_{468},x_{478},x_{568},x_{578},x_{678} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[3,7]}^{5,2}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,7]}$, \;
\size $\{40,43,45,46,51,52,54,55\}$,\;  
\size $[0,0,-2,1,0,0,1,0]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$49$ & $56$ \\   
\hline
$1$ & $1$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\hline
\size $126$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36,45,46$ & $49 $ \\
\hline
$x_{168},x_{178},x_{268},x_{278},x_{368},x_{378}$ & $x_{458} $ \\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1} \otimes \Lambda _{[6,7]}^{2,1} \oplus 1
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[3,5,7]}$, \;
\size $\{45,46\}$,\;   
\size $[11,11,-22,11,11,-12,-12,2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $35 $ & $36 $ & 
%$45 $ & $46 $ & 
$49 $
\\   
\hline
$1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -32$ & $ -32$ & 
$ 24$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $127$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$43,45,46,49,51,52$ & $53 $ \\
\hline
$x_{358},x_{368},x_{378},x_{458},x_{468},x_{478}$ & $x_{567} $ \\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[3,4]}^{2,1} \otimes \Lambda _{[5,7]}^{3,1} \oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,4,7]}$, \;
\size $\{46,52\}$,\;  
\size $[0,0,-3,-3,10,10,-8,-6]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$43 $ & $45 $ & 
%$46 $ & 
$49 $ & $51 $ & 
%$52 $ & 
$53 $
\\   
\hline
$1$ & $ 1$ & 
%$ -17$ & 
$ 1$ & $ 1$ & 
%$ -17$ & 
$ 12$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $128$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36,45,46,51,52$ & $53 $ \\
\hline
$x_{268},x_{278},x_{368},x_{378},x_{468},x_{478}$ & $x_{567} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[2,4]}^{3,1} \otimes \Lambda _{[6,7]}^{2,1} \oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,4,5,7]}$, \;
\size $\{51,52\}$,\;   
\size $[-1,6,6,-12,0,6,6,-11]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline $35 $ & $36 $ & $45 $ & $46 $ & 
%$51 $ & $52 $ & 
$53 $
\\   
\hline $1$ & $ 1$ & $ 1$ & $ 1$ & 
%$ -17$ & $ -17$ & 
$ 12$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $129$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $33,35,43,45$ & $48,50 $ \\
\hline
 $x_{178}$ & $x_{258},x_{268},x_{358},x_{368}$ & $x_{457},x_{467} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
1\oplus \Lambda _{[2,3]}^{2,1} \otimes \Lambda _{[5,6]}^{2,1}
\oplus \Lambda _{[5,6]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,3,4,6,7]}$, \;
\size $\{33,48\}$,\;  
\size $[5,-13,9,0,-11,11,-7,6]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$33 $ & 
$35 $ & $43 $ & $45 $ & 
%$48 $ & 
$50 $
\\   
\hline

$4$ & 
%$ -18$ & 
$ 4$ & $ 4$ & $ 26$ & 
%$ -18$ & 
$ 4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $130$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$47,48,49,50,51,52,53,54,55,56 $\\
\hline
$x_{456},x_{457},x_{458},x_{467},x_{468},x_{478},x_{567},x_{568},x_{578},x_{678} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[4,8]}^{5,3}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[3]}$, \;
\size $\{48,49,50,51,53,54,55,56\}$,\;   
\size $[0,0,0,3,-1,-1,0,-1]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$47$ & $52$ \\   
\hline
$1$ & $2$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $131$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46$ & $48,49,50,51,53,54 $ \\
\hline
$x_{378}$ & $x_{457},x_{458},x_{467},x_{468},x_{567},x_{568} $\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus \Lambda _{[4,6]}^{3,2}\otimes \Lambda _{[7,8]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[2,3,6]}$, \;
\size $\{48,49\}$, \; 
\size $[0,0,6,-10,-10,8,3,3]$, \; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46 $ & 
%$48 $ & $49 $ & 
$50 $ & $51 $ & $53 $ & $54 $
\\   
\hline
$12$ & 
%$ -17$ & $ -17$ & 
$ 1$ & $ 1$ & $ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $132$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $19,20,21,34,35,36$ & $37 $ 
\\
\hline
 $x_{167},x_{168},x_{178},x_{267},x_{268},x_{278}$ & $x_{345} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[6,8]}^{3,2} \otimes \Lambda _{[1,2]}^{2,1} \oplus 1
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[2,5]}$, \;
\size $\{19,34\}$,\; 
\size $[-3,-3,6,6,6,-16,-16,20]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$19 $ & 
$20 $ & $21 $ & 
%$34 $ & 
$35 $ & $36 $ & $37 $
\\   
\hline

%$-35$ & 
$ 1$ & $ 1$ & 
%$ -35$ & 
$ 1$ & $ 1$ & $ 18$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $133$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $33,35$ & $40$ & $42,44,48,50 $ 
\\
\hline
 $x_{258},x_{268}$ & $x_{348}$ & $x_{357},x_{367},x_{457},x_{467} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[5,6]}^{2,1} \oplus 1\oplus \Lambda _{[3,4]}^{2,1}\otimes \Lambda _{[5,6]}^{2,1}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[1,2,4,6,7]}$, \;
\size $\{35,50\}$,\;  
\size $[13,-48,45,-45,48,-48,19,16]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33 $ & 
%$35 $ & 
$40 $ & $42 $ & $44 $ & $48 $
% & $50 $
\\   
\hline
$16$ & 
%$ -80$ & 
$ 16$ & $ 112$ & $ 16$ & $ 22$
% & $ -74$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $134$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $34,35,44,45$ & $48,49 $\\
\hline
$x_{178}$ & $x_{267},x_{268},x_{367},x_{368}$ & $x_{457},x_{458} $ \\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\op \Lambda _{[2,3]}^{2,1}\otimes \Lambda _{[7,8]}^{2,1}\oplus \Lambda _{[7,8]}^{2,1}
 \end{math}
\\
\cline{2-2} 
& 
\size $M_{[1,3,5,6]}$, \;
\size $\{35,49\}$,\;   
\size $[17,-27,-2,0,0,27,2,-17]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & $34 $ & 
%$35 $ & 
$44 $ & $45 $ & $48 $ 
%& $49 $
\\   
\hline
$2$ & $2$ & 
%$ -17$ & 
$27$ & $8$ & $2$ 
%& $ -17$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline
 \hline
\size $135$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21,35,36,45,46,51,52$ & $53 $\\
\hline
$x_{168},x_{178},x_{268},x_{278},x_{368},x_{378},x_{468},x_{478}$ & $x_{567} $ \\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[1,4]}^{4,1}\otimes \Lambda _{[6,7]}^{2,1}\oplus 1
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[4,5,7]}$, \;
\size $\{20,21,35,36\}$,\;   
\size $[-12,0,4,8,-2,5,5,-8]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$20 $ & $21 $ & $35 $ & $36 $ & 
$45 $ & $46 $ & $51 $ & $52 $ & $53 $
\\   
\hline
%$-15$ & $ -15$ & $ -3$ & $ -3$ & 
$ 1$ & $ 1$ & $ 5$ & $ 5$ & $ 8$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $136$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36,46$ & $49,51$ & $53 $ \\
\hline
$x_{278},x_{378}$ & $x_{458},x_{468}$ & $x_{567} $\\
\hline
\end{tabular} 
\;
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[5,6]}^{2,1} \oplus 1
\end{math}
\\
\cline{2-2}  &
\size $M_{[1,3,4,6,7]}$, \;
\size $\{36,49\}$,\;  
\size $[0,0,0,-1,-5,5,4,-3]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $46 $ & 
%$49 $ & 
$51 $ & $53 $
\\   
\hline
 $ 1$ & 
%$ -9$ & 
$ 1$ & $ 4$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $137$
&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $33,43$ & $50 $ \\
\hline
$x_{168},x_{178}$ & $x_{258},x_{358}$ & $x_{467} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1} \op \Lambda _{[2,3]}^{2,1}  \oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,4,5,7]}$, \;
\size $\{20,33\}$,\;   
\size $[0,-9,9,0,-7,4,4,-1]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $21 $ & 
%$33 $ & 
$43 $ & $50 $ 
\\   
\hline
$ 3$ & 
%$ -17$ & 
$ 1$ & $ 8$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $138$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $43,45,49,51$ & $53 $ \\
\hline
 $x_{178},x_{278}$ & $x_{358},x_{368},x_{458},x_{468}$ & $x_{567} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[3,4]}^{2,1}\otimes \Lambda _{[5,6]}^{2,1}\oplus 1
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[2,4,6,7]}$, \;
\size $\{21\}$,\;  
\size $[-7,1,3,3,0,0,2,-2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & $43 $ & $45 $ & $49 $ & $51 $ & $53 $
\\   
\hline
%$-7$ & 
$ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $139$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $33,35$ & $40$ & $53 $ 
\\
\hline
$x_{178}$ & $x_{258},x_{268}$ & $x_{348}$ & $x_{567} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\op \Lambda _{[5,6]}^{2,1}\oplus 1\oplus 1
\end{math}

\\
\cline{2-2}  & 
\size $M_{[1,2,4,6,7]}$, \;
\size $\{33\}$,\;   
\size $[0,-4,2,2,-12,8,7,-3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$33 $ & 
$35 $ & $40 $ & $53 $
\\   
\hline

$4$ & 
%$ -19$ & 
$ 1$ & $ 1$ & $ 3
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

 \hline
\size $140$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$45,46$ & $49$ & $50,53 $\\
\hline
$x_{368},x_{378}$ & $x_{458}$ & $x_{467},x_{567} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1} \oplus 1\op \Lambda _{[4,5]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[2,3,5,7]}$, \;
\size $\{45,50\}$,\;   
\size $[0,0,0,-3,5,-3,-1,2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$45 $ & 
$46 $ & $49 $ & 
%$50 $ & 
$53 $
\\   
\hline
%$-1$ & 
$ 1$ & $ 4$ & 
%$ -7$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $141$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36$ & $39,40$ & $41,47 $ \\
\hline
$x_{278}$ & $x_{347},x_{348}$ & $x_{356},x_{456} $ \\
\hline
\end{tabular}
\;
 \size 
\begin{math}
1\op \Lambda _{[7,8]}^{2,1} \oplus \Lambda _{[3,4]}^{2,1} 
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[1,2,4,6]}$, \;
\size $\{39,41\}$,\;   
\size $[0,2,-5,1,0,0,-3,5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36 $ & 
%$39 $ & 
$40 $ & 
%$41 $ & 
$47 $
\\   
\hline

$4$ & 
%$ -7$ & 
$ 1$ & 
%$ -5$ & 
$ 1
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $142$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $34,44$ & $49 $ \\
\hline
$x_{168},x_{178}$ & $x_{267},x_{367}$ & $x_{458} $\\
\hline
\end{tabular}
\; 
 \size 
\begin{math}
\Lambda _{[6,7]}^{2,1} \oplus \Lambda _{[2,3]}^{2,1} \oplus 1 
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[1,3,5,7]}$, \;
\size $\{20,34\}$,\;   
 \size $[0,-17,17,1,1,-8,-8,14]$,\;   
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $21 $ & 
%$34 $ & 
$44 $ & $49 $
\\   
\hline
$ 6$ & 
%$ -33$ & 
$ 1$ & $ 16$ \\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $143$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36,45,46$ & $49$ & $50,53 $ \\
\hline
 $x_{268},x_{278},x_{368},x_{378}$ & $x_{458}$ & $x_{467},x_{567} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1} \otimes \Lambda _{[6,7]}^{2,1}\oplus 
1\op  \Lambda _{[4,5]}^{2,1} 
\end{math}

\\
\cline{2-2} 
 & 
\size $M_{[1,3,5,7]}$, \;
\size $\{50\}$,\;   
\size $[4,1,1,-25,25,-12,-12,18]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35 $ & $36 $ & $45 $ & $46 $ & $49 $ & 
%$50 $ & 
$53 $
\\   
\hline
$7$ & $ 7$ & $ 7$ & $ 7$ & $ 18$ & 
%$ -49$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline
 \hline
\size $144$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36$ & $40,43$ & $44$ & $47,48 $ \\
\hline
$x_{268},x_{278}$ & $x_{348},x_{358}$ & $x_{367}$ & $x_{456},x_{457} $ \\
\hline
\end{tabular}
\;
\begin{math}
\Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[4,5]}^{2,1} \oplus 
1\op \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,3,5,7]}$,\;
\size $\{40\}$,\;   
\size $[-4,11,-4,-19,19,4,4,-11]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35 $ & $36 $ & 
%$40 $ & 
$43 $ & $44 $ & $47 $ & $48 $
\\   
\hline
$4$ & $ 4$ & 
%$ -34$ & 
$ 4$ & $ 4$ & $ 4$ & $ 4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $145$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18,30,33$ & $44$ & $47,48 $\\
\hline
$x_{148},x_{158},x_{248},x_{258}$ & $x_{367}$ & $x_{456},x_{457} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} 
\otimes \Lambda _{[4,5]}^{2,1} \oplus 1\op \Lambda _{[6,7]}^{2,1} 
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,3,5,7]}$, \;
\size $\{47\}$,\;  
\size $[0,0,13,-3,-3,-19,7,5]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15 $ & $18 $ & $30 $ & $33 $ & $44 $ & 
%$47 $ & 
$48 $ 
\\   
\hline
$2$ & $ 2$ & $ 2$ & $ 2$ & $ 1$ & 
%$ -25$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $146$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $42,43,44,45$ & $47 $ \\
\hline
$x_{178},x_{278}$ & $x_{357},x_{358},x_{367},x_{368}$ & $x_{456} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[1,2]}^{2,1} \oplus \Lambda _{[5,6]}^{2,1} 
\otimes \Lambda _{[7,8]}^{2,1} \oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,3,4,6]}$, \;
\size $\{21\}$,\;   
\size $[-5,3,2,0,1,1,-1,-1]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & $42 $ & $43 $ & $44 $ & $45 $ & $47 $
\\   
\hline

%$-7$ & 
$ 1$ & $ 2$ & $ 2$ & $ 2$ & $ 2$ & $ 2
 $ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline \hline
\size $147$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $20$ & $26$ & $34,44$ & $48 $\\
\hline
$x_{168}$ & $x_{238}$ & $x_{267},x_{367}$ & $x_{457} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
1\oplus 1\oplus \Lambda _{[2,3]}^{2,1}\oplus  1
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[1,3,5,6,7]}$, \;
\size $\{34\}$, \; 
\size $[-8,-38,30,15,15,0,-26,12]$,\;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $26 $ & 
%$34 $ & 
$44 $ & $48 $
\\   
\hline
$4$ & $ 4$ & 
%$ -64$ & 
$ 4$ & $ 4
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $148$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $19$ & $31,32$ & $40 $\\
\hline
$x_{158}$ & $x_{167}$ & $x_{256},x_{257}$ & $x_{348} $\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus 1\oplus \Lambda _{[6,7]}^{2,1}\oplus  1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,5,7]}$, \;
\size $\{31\}$,\;   
\size $[6,-8,1,1,0,-14,12,2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $19 $ & 
%$31 $ & 
$32 $ & $40 $
\\   
\hline
$8$ & $ 4$ & 
%$ -22$ & 
$ 4$ & $ 4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $149$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $25,26,29,30$ & $41,47 $ 
\\
\hline
$x_{178}$ & $x_{237},x_{238},x_{247},x_{248}$ & $x_{356},x_{456} $ 
\\
\hline
\end{tabular}
\; 
\begin{math}
1\op \Lambda _{[3,4]}^{2,1}\otimes \Lambda _{[7,8]}^{2,1}\oplus 
\Lambda _{[3,4]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,4,6]}$, \;
\size $\{25,41\}$,\;
\size $[1,23,-44,11,0,0,-23,32]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$25 $ & 
$26 $ & $29 $ & $30 $ & 
%$41 $ & 
$47 $
\\   
\hline
$10$ & 
%$ -44$ & 
$ 11$ & $ 11$ & $ 66$ & 
%$ -44$ & 
$11$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $150$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $34$ & $40,43$ & $47,48 $\\
\hline
$x_{168},x_{178}$ & $x_{267}$ & $x_{348},x_{358}$ & $x_{456},x_{457} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
1\op 
\Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[4,5]}^{2,1}\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,3,5,7]}$, \;
\size $\{40\}$,\; 
\size $[7,-6,-6,-19,19,6,6,-7]$,\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $34 $ & 
%$40 $ & 
$43 $ & $47 $ & $48 $
\\   
\hline

$6$ & $ 6$ & $ 6$ & 
%$ -32$ & 
$ 6$ & $ 6$ & $ 6$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

\hline
\size $151$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $30,40$ &
$34,44$ & $48 $ \\
\hline
$x_{158}$ & $x_{248},x_{348}$ & $
x_{267},
x_{367}$ & $x_{457} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
1\op \Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[2,3]}^{2,1}\oplus 1
\end{math}
\\ \cline{2-2} & 
\size $M_{[1,3,4,5,6,7]}$, \;
\size $\{34\}$, \; 
\size $[-1,-12,6,10,-1,0,-5,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18 $ & $30 $ & 
%$34 $ & 
$40 $ & $44 $ & $48 $
\\   
\hline
$1$ & $ 1$ & 
%$ -17$ & 
$ 19$ & $ 1$ & $ 4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $152$ &
\rule[-22.5pt]{-1.5mm}{49pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,20,21,33,35,36$ & $40$   \\
\hline
$x_{158},x_{168},x_{178},x_{258},x_{268},x_{278}$ & $x_{348}$ \\
\hline
 $41,42,44,47,48,50 $  &  \\
\hline
$x_{356},x_{357},
x_{367},x_{456},x_{457},x_{467} $ &  \\
\hline 
\end{tabular}

\;
 \size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\otimes \Lambda _{[5,7]}^{3,1}\oplus 
1\op \Lambda _{[3,4]}^{2,1}\otimes \Lambda _{[5,7]}^{3,2}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[2,4,7]}$, \;
\size $\{18,20,21\}$,\;   
\size $[-54,37,12,12,1,1,1,-10]$,\; 
\rule[-23.5pt]{-1mm}{51pt} 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33 $ & $35 $ & $36 $ & $40 $ & $41 $ 
\\   
\hline
$ 28$ & $ 28$ & $ 28$ & $ 14$ & $ 14$ 
\\
\hline
\hline
 $42 $ & $44 $ & $47 $ & $48 $ & $50$ 
\\   
\hline $ 14$ & $ 14$ & $ 14$ & $ 14$ & $ 14$ 
\\
\hline
\end{tabular}

\tinsert 
\\
%===================================================================
\hline
\hline
\size $153$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,21$ & $26$ & $44$ & $47,48 $\\
\hline
$x_{168},x_{178}$ & $x_{238}$ & $x_{367}$ & $x_{456},x_{457} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\oplus 1\oplus 1\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,2,3,5,7]}$, \;
\size $\{48\}$,\;  
\size $[10,-6,4,-7,-7,15,-15,6]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20 $ & $21 $ & $26 $ & $44 $ & $47 $
% & $48 $
\\   
\hline
$31$ & $ 1$ & $ 4$ & $ 4$ & $ 1$
% & $ -29$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $155$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46,52,55,56 $\\
\hline
$x_{378},x_{478},x_{578},x_{678} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[3,6]}^{4,1}
\end{math}
\\
\cline{2-2}  & 

\size $M_{[2,6]}$, \;
\size $\{46,52,55\}$,\;  
\size $[0,0,-1,-1,-1,3,0,0]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$46 $ & $52 $ & $55 $ & 
$56 $
\\   
\hline
%$-1$ & $ -1$ & $ -1$ & 
$ 3$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $156$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36,46,52$ & $54 $ \\
\hline
$x_{278},x_{378},x_{478}$ & $x_{568} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[2,4]}^{3,1}\oplus 1
\end{math}
 \\
\cline{2-2} & 
\size $M_{[1,4,6,7]}$, \;
\size $\{36,46\}$,\;   
\size $[2,-3,-3,6,0,0,-5,3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$36 $ & $46 $ & 
$52 $ & $54 $
\\   
\hline
%$-5$ & $ -5$ & 
$4$ & $3$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $157$
&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36,46$ & $47 $\\
\hline
$x_{178},x_{278},x_{378}$ & $x_{456} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[1,3]}^{3,1}\oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[3,6]}$, \;
\size $\{21,36\}$,\;  
\size $[-5,-5,7,3,3,3,-3,-3]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & $36 $ & 
$46 $ & $47 $
\\   
\hline
%$-11$ & $ -11$ & 
$ 1$ & $ 9$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $158$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$53,54,55,56 $\\
\hline
$x_{567},x_{568},x_{578},x_{678} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda_{[5,8]}^{4,3}
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[4]}$, \;
\size $\{53,54,55\}$, \; 
\size $[0,0,0,0,-1,0,0,1]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$53 $ & $54 $ & $55 $ & 
$56 $
\\   
\hline
%$-1$ & $ 0$ & $ 0$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $159$
&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26,30,40$ & $53 $ \\
\hline
 $x_{238},x_{248},x_{348}$ & $x_{567} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda_{[2,4]}^{3,2}\oplus 1
\end{math}

\\
\cline{2-2}  & 
\size $M_{[1,4,7]}$, \;
\size $\{26\}$, \,   
\size $[-1,-9,-9,15,3,3,3,-5]$, \; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$26 $ & 
$30 $ & $40 $ & $53 $
\\   
\hline
%$-23$ & 
$ 1$ & $ 1$ & $9$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline 
\size $160$
&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $45,46,51,52,54,55 $\\
\hline
$x_{368},x_{378},x_{468},x_{478},x_{568},x_{578} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[3,5]}^{3,1}\otimes \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2} 
 & 
\size $M_{[2,5,7]}$, \;
\size $\{54,55\}$,\;   
\size $[0,0,1,1,-2,0,0,0]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$45 $ & $46 $ & $51 $ & $52 $
% & $54 $ & $55 $
\\   
\hline
$1$ & $ 1$ & $ 1$ & $ 1$
% & $ -2$ & $ -2$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $161$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$50,51,52,53,54,55 $\\
\hline
$x_{467},x_{468},x_{478},x_{567},x_{568},x_{578} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[4,5]}^{2,1}\otimes \Lambda _{[6,8]}^{3,2}
\end{math}
 \\
\cline{2-2}  & 
\size $M_{[3,5]}$, \;
\size $\{50,53\}$,\;  
\size $[0,0,0,0,0,-1,-1,2]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$50 $ & 
$51 $ & $52 $ & 
%$53 $ & 
$54 $ & $55 $
\\   
\hline

%$-2$ & 
$ 1$ & $ 1$ & 
%$ -2$ & 
$ 1$ & $ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

 \hline
 \size $162$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $35,36,45,46$ & $47,48 $\\
\hline
 $x_{268},x_{278},x_{368},x_{378}$ & $x_{456},x_{457} $ \\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[2,3]}^{2,1}\otimes \Lambda _{[6,7]}^{2,1}
\oplus \Lambda _{[6,7]}^{2,1}
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,5,7]}$, \;
\size $\{35,47\}$, \;  
\size $[1,-5,5,0,0,-9,1,7]$, \; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$35 $ & 
$36 $ & $45 $ & $46 $ & 
%$47 $ & 
$48 $
\\   
\hline
%$-7$ & 
$ 3$ & $ 3$ & $ 13$ & 
%$ -9$ & 
$ 1
 $ 
\\
\hline
\end{tabular}
\\
\hline
\hline \size $163$ 
&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36,45,46,51,52,54,55 $ 

\\
\hline
 $x_{268},x_{278},x_{368},x_{378},x_{468},x_{478},x_{568},x_{578} $

\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[2,5]}^{4,1}\otimes \Lambda _{[6,7]}^{2,1}
\end{math}

 \\
\cline{2-2} 
& \size $M_{[1,5,7]}$, \;
\size $\{35,36,45,46\}$,\; 
\size $[0,-1,-1,1,1,0,0,0]$,\; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$35 $ & $36 $ & $45 $ & $46 $ & 
$51 $ & $52 $ & $54 $ & $55 $  
\\   
\hline

%$-1$ & $ -1$ & $ -1$ & $ -1$ & 
$ 1$ & $ 1$ & $ 1$ & $ 1
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $164$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,36$ & $40,43,45,49,51,54 $ 
\\
\hline
$x_{178},x_{278}$ & $x_{348},x_{358},x_{368},x_{458},x_{468},x_{568} $
\\
\hline
\end{tabular}
\; 
 \size 
\begin{math}
\Lambda _{[1,2]}^{2,1}\oplus \Lambda _{[3,6]}^{4,2}
\end{math}
 \\
\cline{2-2} 
 & \size $M_{[2,6,7]}$, \;
\size $\{21\}$,\;   
 \size $[-5,3,1,1,0,2,-2,0]$,\; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$21 $ & 
$36 $ & $40 $ & $43 $ & $45 $ & $49 $ & $51 $ & $54 $
\\   
\hline

%$-7$ & 
$ 1$ & $ 2$ & $ 1$ & $ 3$ & $ 1$ & $ 3$ & $ 2
 $ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline \hline
\size $165$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46,52$ & $53,54 $ 
\\
\hline
  $x_{378},x_{478}$ & $x_{567},x_{568} $ 
\\
\hline
\end{tabular}
\; 
\begin{math}
\Lambda _{[3,4]}^{2,1}\oplus \Lambda _{[7,8]}^{2,1}
\end{math}
 \\
\cline{2-2} 
 & 
\size $M_{[2,4,6]}$, \;
\size $\{46,53\}$,\;   
\size $[0,0,-1,1,0,0,-1,1]$,\; 
\size 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$46 $ & 
$52 $ & 
%$53 $ & 
$54 $
\\   
\hline
%$-1$ 
 $ 1$ & 
 %$ -1$ & 
$ 1
 $ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $166$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36,46$ & $50,51,53,54 $
\\
\hline
$x_{278},x_{378}$ & $x_{467},x_{468},x_{567},x_{568} $
\\
\hline
\end{tabular}
\; 
 \size 
\begin{math}
\Lambda _{[2,3]}^{2,1}\oplus \Lambda _{[4,5]}^{2,1} \otimes \Lambda _{[7,8]}^{2,1}
\end{math}
 \\
\cline{2-2} 
 & \size 

$M_{[1,3,5,6]}$, \;
$\{36\}$, \;   
 \size $[-1,-7,7,0,0,7,-3,-3]$,\;   %
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$36 $ & 
$46 $ & $50 $ & $51 $ & $53 $ & $54 $ 
\\   
\hline
%$-13$ & 
$ 1$ & $ 4$ & $ 4$ & $ 4$ & $ 4
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $167$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46$ & $49,51$ & $53 $
\\
\hline
$x_{378}$ & $x_{458},x_{468}$ & $x_{567} $ 
\\
\hline
\end{tabular}
\; 
 \size 
\begin{math}
1\oplus \Lambda _{[5,6]}^{2,1}\oplus 1
\end{math}
 \\
\cline{2-2} 
 & \size 
$M_{[2,3,4,6,7]}$, \;
$\{49\}$,\;  
 \size $[-1,-1,0,0,-13,13,14,-12]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46 $ & 
%$49 $ & 
$51 $ & $53 $
\\   
\hline

$2$ & 
%$ -25$ & 
$ 1$ & $ 14
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $168$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36$ & $40,43,49$
&
$44,50,53 $ 
\\
\hline
$x_{268},x_{278}$ & $x_{348},x_{358},x_{458}$
& $x_{367},
x_{467},x_{567} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
\Lambda _{[6,7]}^{2,1}\oplus \Lambda _{[3,5]}^{3,2}\oplus \Lambda _{[3,5]}^{3,1}
\end{math}

 \\
\cline{2-2} 
 &
\size 
$M_{[1,2,5,7]}$, \;
\size $\{35\}$,\;  
\size $[0,-2,1,1,1,-8,8,-1]$,\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$35 $ & 
$36 $ & $40 $ & $43 $ & $44 $ & $49 $ & $50 $ & $53 $ 
\\   
\hline
%$-11$ & 
$ 5$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1$ & $ 1
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $169$ 
& 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $35,45$ & $48 $ \\
\hline
$x_{178}$ & $x_{268},x_{368}$ & $x_{457} $\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
 1\oplus \Lambda _{[2,3]}^{2,1}\oplus 1
\end{math}
\\
\cline{2-2}  & 
\size $M_{[1,3,5,6,7]}$, \;
\size $\{35\}$,\;   
\size $[4,-16,10,0,0,0,6,-4]$,\;   
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$35 $ & 
$45 $ & $48 $
\\   
\hline
$6$ & 
%$ -20$ & 
$ 6$ & $ 6
 $ 
\\
\hline
\end{tabular}
\\
\hline 
\hline
\size $170$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $25,26$ & $47 $ 

\\
\hline
$x_{178}$ & $x_{237},x_{238}$ & $x_{456} $ 
\\
\hline
\end{tabular}
\;
\size 
\begin{math}
1\oplus \Lambda _{[7,8]}^{2,1}\oplus 1
\end{math}
\\
\cline{2-2}
& 
\size $M_{[1,3,6]}$,
 \;
\size $\{25\}$, 
\;
 \size $[1,-2,-2,1,1,1,-5,5]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21 $ & 
%$25 $ & 
$26 $ & $47 $
\\   
\hline

$1$ & 
%$ -9$ & 
$ 1$ & $ 3
 $ 
\\
\hline
\end{tabular}
\\ \hline \hline 
%===================================================================
%\end{tabular}
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\size $171$  & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,18$ & $26$ & $50,53 $ \\
\hline
$x_{148},x_{158}$ & $x_{238}$ & $x_{467},x_{567} $
\\
\hline
\end{tabular}
\;
\size
\begin{math}
\Lambda _{[4,5]}^{2,1}\oplus 1  \op  \Lambda _{[4,5]}^{2,1}
\end{math}
\\
\cline{2-2}  
& 
 \size  $M_{[1,3,5,7]}$, \;
 $\{15,50\}$,  \;
  \size $[23,-4,-4,-34,34,-16,-16,17]$, 
  \; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline $18 $ & $26 $ & 
%$50 $ & 
$53 $
\\   
\hline $ 74$ & $ 9$ & 
%$ -66$ & 
$ 2 $ 
\\
\hline
\end{tabular}
\\
%===================================================================

%===================================================================

%\end{tabular}
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}

\hline \hline
 \size $174 $ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$52,55,56 $ 
\\
\hline
$x_{478},x_{578},x_{678} $ 
\\
\hline
\end{tabular}
\;
\size \begin{math}
\Lambda _{[4,6]}^{3,1}
\end{math}\\
\cline{2-2}
&  \size $M_{[3,6]}$, \;

\size $\{52,55\}$, \;
 \size $[0,0,0,-1,-1,2,0,0]$,\; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$52 $ & $55 $ & 
$56 $
\\   
\hline

%$-1$ & $ -1$ & 
$ 2$ 
\\
\hline
\end{tabular}
\\ 

%==================================================================
\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}

 \hline
\size $175$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $54,55,56 $

\\
\hline
$x_{568},x_{578},x_{678} $ 
\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda ^{3,2}_{[5,7]}
\end{math}

\\
\cline{2-2}
 & \size 
$M_{[4,7]}$, \;
$\{54\}$,\; 
 \size $[0,0,0,0,-1,-1,2,0]$,   \; 
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$54 $ & 
$55 $ & $56 $
\\   
\hline

%$-2$ & 
$ 1$ & $ 1$ 
\\
\hline
%====================================================================
\end{tabular}
\\
\hline 
\hline
\size $176$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$46,52$ & $54 $ 
\\
\hline
$x_{378},x_{478}$ & $x_{568} $
\\
\hline
\end{tabular}\; 
\size 
\begin{math}
\Lambda _{[3,4]}^{2,1}\oplus 1
\end{math}
\\
\cline{2-2}
 & \size $M_{[2,4,6,7]}$, \;
\size $\{46\}$, \;
 \size $[-5,-5,1,9,4,4,-4,-4]$,   \; 
  \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$46 $ & 
$52 $ & $54 $
\\   
\hline

%$-7$ & 
$ 1$ & $ 4
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $177$ 
&
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$52$ & $53,54 $
 \\
\hline
$x_{478}$ & $x_{567},x_{568} $
\\
\hline
\end{tabular}
\; 
\begin{math}
  1 \oplus \Lambda ^{2,1}_{[7,8]}
\end{math}\\
\cline{2-2}
 & \size 
 $M_{[3,4,6]}$, \; $\{53\}$,\;
  \size $[-4,-4,-4,32,-2,-2,-21,5]$,\; %
  \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$52 $ & 
%$53 $ &
 $54 $
\\   
\hline
$16$ & 
%$ -25$ & 
$ 1$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $178$ &
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36,46$ & $47 $
\\
\hline
$x_{278},x_{378}$ & $x_{456} $\\
\hline
\end{tabular} 
\; 
\size 
\begin{math}
\Lambda ^{2,1}_{[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
 & \size 
$M_{[1,3,6]}$, \;
\size $\{36\}$,\; 
 \size $[4,-11,1,2,2,2,0,0]$,\;  
  \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$36 $ & 
$46 $ & $47 $
\\   
\hline

%$-11$ & 
$ 1$ & $ 6
 $ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $179$& 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$44,45,46,50,51,52,53,54,55 $

\\
\hline

$x_{367},x_{368},x_{378},x_{467},x_{468},x_{478},x_{567},x_{568},x_{578} $

\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
 \Lambda _{[6,8]}^{3,2} \otimes \Lambda _{[3,5]}^{3,1}
\end{math}

\\
\cline{2-2}
&  \size $M_{[2,5]}$, \;
\size $\{44,50,53\}$ ,\; 
 \size $[0,0,-1,-1,2,-2,-2,4]$,\;   
 \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$44 $ & 
$45 $ & $46 $ & 
%$50 $ & 
$51 $ & $52 $ & 
%$53 $ & 
$54 $ & $55 $
\\   
\hline

%$-5$ & 
$ 1$ & $ 1$ & 
%$ -5$ & 
$ 1$ & $ 1$ & 
%$ -2$ & 
$ 4$ & $ 4$ 
\\
\hline
\end{tabular}
\\
%===================================================================
\hline \hline
\size $181$
&\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$55,56 $ 
\\
\hline
$x_{578},x_{678} $
\\
\hline
\end{tabular}
\; 
\size 
\begin{math}
\Lambda _{[5,6]}^{2,1} 
\end{math}
\\
\cline{2-2} 
& \size 
$M_{[4,6]}$, \;
\size $\{55\}$,\;  
\size $[0,0,0,0,-1,1,0,0]$, \;  
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%$55 $ & 
$56 $
\\   
\hline
%$-1$ & 
$ 1
 $ 
\\
\hline
\end{tabular}
